FAUST Observations in the Fourth Galactic Quadrant

We analyze UV observations with FAUST of four sky fields in the general direction of the fourth Galactic quadrant, in which we detect 777 UV sources. This is ~50% more than detected originally by Bowyer et al (1995). We discuss the source detection process and the identification of UV sources with optical counterparts. For the first time in this project we use ground-based objective-prism information for two of the fields, to select the best-matching optical objects with which to identify the UV sources. Using this, and correlations with existing catalogs, we present reliable identifications for \~75% of the sources. Most of the remaining sources have assigned optical counterparts, but lacking additional information we offer only plausible identification. We discuss the types of objects found, and compare the observed population with predictions of our UV Galaxy model.

==> (inline-0) <==
\begin{deluxetable}{cccccccccc}
\tablecaption{FAUST fields analyzed in this paper }
\small
\tablehead{\colhead{Name} & \colhead{$\alpha$(J2000)} & \colhead{$\delta$(J2000) } & 
\colhead{l} & \colhead{b} & \colhead{Exp.(sec.)}  & \colhead{Coverage (deg$^2$)} &
\colhead{ N$_s$} & \colhead{N(m$\leq$11)} & \colhead{Cutoff}}
\startdata
Dor & 04 15 36 & -56 04 12 & 266.0 & -43.7 & 200-610 & 60.5 & 142 & 58 & 12.7 \nl
Cen & 12 47 24 & -40 46 12 & 302.1 & 22.1 & 300-1100 & 62.0 & 249 & 129 & 12.5 \nl
M83 & 13 34 48 & -28 45 00 & 314.3 & 33.2 & 250-850 & 60.1 & 197 & 81 & 13.0 \nl
Tel & 20 11 38 & -47 06 00 & 352.5 & -32.8 & 100-280 & 52.6 & 189 & 105 & 12.35 \nl
\enddata

\tablecomments{The exposure times listed are for regions close to the border of the image, and
at the image center where the exposure is deepest. N$_s$ is the total number
of sources detected in the specific image, N(m$\leq$11) is the number of stars that are
not known to be hot, evolved objects, and the column labeled ``Cutoff'' gives the magnitude
at which the number of stars per magnitude bin drops to 70\% of the peak.}

\end{deluxetable}

%  \begin{table*}[htb]
\begin{deluxetable}{crrccc}
\tablecaption{Detected UV sources}
\small
\tablehead{\colhead{Name} & \colhead{$\alpha$(J2000) } & \colhead{$\delta$(J2000) } & 
\colhead{UV}  & \colhead{UV error} & \colhead{FSC no.} }
\startdata

FC  1    &  12  47  36  &  -37 23  22  &  11.85 &  0.40 &  3466   \nl
FC  2    &  12  55  45  &  -37 17  35  &  11.26 &  0.32 &  3574   \nl
FC  3    &  12  40  22  &  -37 51  52  &  7.99  &  0.17 &  3350   \nl
FC  4    &  12  56  32  &  -37 39  28  &  11.75 &  0.29 &  3580   \nl
FC  5    &  12  41  54  &  -37 53  32  &  10.07 &  0.21 &  3378   \nl
FC  6    &  12  42  37  &  -37 54  09   &  11.30 &  0.23 &  3392   \nl
FC  7    &  13  03  21  &  -37 44  39  &  10.73 &  0.29 &  3654   \nl
FC  8    &  12  56  50  &  -37 57  31  &  12.19 &  0.36 &  3584   \nl
FC  9    &  12  52  21  &  -38 02   20  &  13.23 &  0.76 &  3538   \nl
FC  10   &  12  53  32  &  -38 03   43  &  12.56 &  0.45 &  3548   \nl
FC  11   &  12  38  03   &  -38 15  09   &  11.50 &  0.33 &  3304   \nl
FC  12   &  12  49  58  &  -38 18  24  &  12.36 &  0.39 &  3510   \nl
FC  13   &  12  43  48  &  -38 20  52  &  11.85 &  0.34 &  3410   \nl
FC  14   &  12  48  21  &  -38 22  30  &  11.40 &  0.25 &  3481   \nl
FC  15   &  12  39  42  &  -38 24  46  &  11.98 &  0.37 &  3333   \nl
FC  16   &  13  04   38  &  -38 23  54  &  9.39  &  0.19 &  3665   \nl
FC  17   &  12  39  09   &  -38 44  46  &  10.08 &  0.20 &  3317   \nl
FC  18   &  12  34  51  &  -38 49  43  &  10.39 &  0.23 &  3253   \nl
FC  19   &  12  59  41  &  -38 42  32  &  8.81  &  0.17 &  3614   \nl
FC  20   &  12  47  45  &  -38 51  16  &  10.49 &  0.20 &  3467   \nl
FC  21   &  12  45  27  &  -38 51  25  &  11.19 &  0.24 &  3434   \nl
FC  22   &  13  00   35  &  -38 44  38  &  12.24 &  0.28 &  3631   \nl
FC  23   &  12  58  01   &  -38 55  04   &  7.48  &  0.16 &  3599   \nl
FC  24   &  12  40  19  &  -39 02   42  &  13.07 &  0.83 &  3346   \nl
FC  25   &  12  51  54  &  -38 58  24  &  13.58 &  0.92 &  3526   \nl
FC  26   &  12  31  48  &  -39 13  14  &  10.70 &  0.30 &  3208   \nl
FC  27   &  12  52  43  &  -39 03   40  &  12.16 &  0.40 &  3542   \nl
FC  28   &  12  58  53  &  -39 06   28  &  6.73  &  0.16 &  3608   \nl
FC  29   &  13  03   37  &  -38 58  24  &  10.58 &  0.20 &  3657   \nl
FC  30   &  12  57  11  &  -39 06   51  &  10.80 &  0.22 &  3587   \nl
FC  31   &  13  01   04   &  -39 03   05   &  11.79 &  0.30 &  3633   \nl
FC  32   &  12  36  10  &  -39 22  40  &  12.51 &  0.58 &  3276   \nl
FC  33   &  12  58  01   &  -39 16  06   &  9.85  &  0.18 &  3600   \nl
FC  34   &  12  50  26  &  -39 26  33  &  10.94 &  0.25 &  ?      \nl
FC  35   &  13  00   40  &  -39 17  38  &  11.67 &  0.27 &  3629   \nl
FC  36   &  12  58  12  &  -39 22  23  &  11.24 &  0.20 &  3601   \nl
FC  37   &  12  53  46  &  -39 29  10  &  10.85 &  0.22 &  3553   \nl
FC  38   &  12  39  18  &  -39 39  35  &  9.89  &  0.22 &  3320   \nl
FC  39   &  12  52  01   &  -39 41  41  &  5.23  &  0.16 &  3529   \nl
FC  40   &  12  49  09   &  -39 43  25  &  5.82  &  0.16 &  3498   \nl
FC  41   &  12  35  58  &  -39 52  00   &  5.22  &  0.16 &  3271   \nl
FC  42   &  12  44  12  &  -39 46  12  &  9.60  &  0.18 &  3420   \nl
FC  43   &  12  39  53  &  -39 58  08   &  5.42  &  0.16 &  3338   \nl
FC  44   &  12  42  08   &  -40 04   42  &  10.66 &  0.26 &  3386   \nl
FC  45   &  12  43  26  &  -40 10  42  &  8.47  &  0.17 &  3407   \nl
FC  46   &  12  53  25  &  -40 11  10  &  6.04  &  0.16 &  3545   \nl
FC  47   &  12  31  29  &  -40 16  34  &  10.63 &  0.24 &  3198   \nl
FC  48   &  12  49  41  &  -40 13  26  &  12.30 &  0.46 &  3507   \nl
FC  49   &  13  03   33  &  -40 14  59  &  12.64 &  0.40 &  3655   \nl
FC  50   &  12  40  21  &  -40 37  31  &  10.91 &  0.24 &  3348   \nl
FC  51   &  12  49  12  &  -40 37  58  &  10.12 &  0.19 &  3501   \nl
FC  52   &  12  34  13  &  -40 49  54  &  11.17 &  0.24 &  3245   \nl
FC  53   &  12  48  40  &  -40 42  36  &  12.77 &  0.32 &  3486   \nl
FC  54   &  12  59  07   &  -40 37  53  &  11.85 &  0.33 &  3610   \nl
FC  55   &  12  51  35  &  -40 44  18  &  13.81 &  1.04 &  3524   \nl
FC  56   &  12  35  46  &  -41 01   15  &  6.94  &  0.16 &  3270   \nl
FC  57   &  12  46  54  &  -40 53  27  &  11.60 &  0.27 &  3458   \nl
FC  58   &  13  04   47  &  -40 42  34  &  11.85 &  0.30 &  3666   \nl
FC  59   &  12  52  31  &  -40 56  22  &  10.71 &  0.21 &  3539   \nl
FC  60   &  12  59  55  &  -40 52  40  &  9.57  &  0.18 &  3619   \nl
FC  61   &  12  45  15  &  -41 02   35  &  13.06 &  0.57 &  3431   \nl
FC  62   &  13  07   39  &  -40 45  59  &  12.50 &  0.49 &  3680   \nl
FC  63   &  12  38  19  &  -41 12  22  &  9.76  &  0.19 &  3308   \nl
FC  64   &  12  44  40  &  -41 13  17  &  12.85 &  0.52 &  3429   \nl
FC  65   &  12  51  01   &  -41 15  06   &  10.22 &  0.18 &  3519   \nl
FC  66   &  12  33  35  &  -41 25  24  &  8.87  &  0.17 &  3232   \nl
FC  67   &  12  52  16  &  -41 19  40  &  8.01  &  0.16 &  3536   \nl
FC  68   &  13  10  37  &  -40 56  50  &  11.09 &  0.28 &  3702   \nl
FC  69   &  12  31  32  &  -41 31  47  &  10.15 &  0.21 &  3199   \nl
FC  70   &  13  02   40  &  -41 13  42  &  11.58 &  0.26 &  3648   \nl
FC  71   &  12  47  50  &  -41 28  01   &  12.58 &  0.43 &  3470   \nl
FC  72   &  12  59  55  &  -41 23  11  &  11.04 &  0.22 &  3620   \nl
FC  73   &  12  43  14  &  -41 36  15  &  11.97 &  0.35 &  3403   \nl
FC  74   &  13  08   15  &  -41 23  05   &  9.00  &  0.17 &  3684   \nl
FC  75   &  13  04   01   &  -41 24  09   &  12.65 &  0.44 &  3662   \nl
FC  76   &  12  50  25  &  -41 42  59  &  11.24 &  0.26 &  3516   \nl
FC  77   &  12  59  14  &  -41 36  27  &  8.94  &  0.17 &  3611   \nl
FC  78   &  12  39  26  &  -41 50  48  &  9.57  &  0.18 &  3328   \nl
FC  79   &  13  05   00   &  -41 30  41  &  14.48 &  2.02 &  3667   \nl
FC  80   &  12  33  50  &  -41 57  49  &  11.24 &  0.28 &  3239   \nl
FC  81   &  12  30  29  &  -41 57  11  &  11.05 &  0.27 &  3185   \nl
FC  82   &  12  50  25  &  -41 54  09   &  10.20 &  0.20 &  3515   \nl
FC  83   &  12  37  24  &  -42 01   19  &  12.22 &  0.36 &  3292   \nl
FC  84   &  13  03   01   &  -41 46  57  &  10.48 &  0.20 &  3651   \nl
FC  85   &  12  56  46  &  -41 55  04   &  12.09 &  0.38 &  3582   \nl
FC  86   &  12  44  19  &  -42 05   35  &  12.70 &  0.50 &  3422   \nl
FC  87   &  13  01   06   &  -41 58  55  &  11.48 &  0.26 &  3634   \nl
FC  88   &  12  56  09   &  -42 09   10  &  7.87  &  0.17 &  3576   \nl
FC  89   &  12  36  14  &  -42 18  47  &  11.92 &  0.35 &  3275   \nl
FC  90   &  12  58  23  &  -42 05   43  &  13.31 &  0.80 &  3603   \nl
FC  91   &  13  07   33  &  -42 01   59  &  9.37  &  0.18 &  3678   \nl
FC  92   &  12  55  10  &  -42 18  26  &  4.98  &  0.16 &  3569   \nl
FC  93   &  12  39  45  &  -42 21  41  &  12.09 &  0.39 &  3335   \nl
FC  94   &  13  10  06   &  -42 12  23  &  9.21  &  0.18 &  3697   \nl
FC  95   &  12  37  30  &  -42 35  45  &  11.20 &  0.25 &  3293   \nl
FC  96   &  13  11  08   &  -42 12  60  &  11.43 &  0.25 &  3703   \nl
FC  97   &  13  00   16  &  -42 29  48  &  11.74 &  0.29 &  3624   \nl
FC  98   &  13  01   28  &  -42 29  59  &  12.20 &  0.34 &  3636   \nl
FC  99   &  13  02   12  &  -42 28  60  &  13.25 &  0.40 &  3646   \nl
FC  100  &  12  39  33  &  -42 58  09   &  11.60 &  0.33 &  3329   \nl
FC  101  &  12  52  05   &  -42 55  28  &  10.53 &  0.21 &  3530   \nl
FC  102  &  12  38  01   &  -43 01   17  &  12.49 &  0.33 &  3305   \nl
FC  103  &  12  45  59  &  -43 05   06   &  7.91  &  0.16 &  3444   \nl
FC  104  &  12  38  03   &  -43 03   35  &  12.51 &  0.33 &  ?      \nl
FC  105  &  12  53  29  &  -43 04   17  &  9.41  &  0.18 &  3546   \nl
FC  106  &  12  51  40  &  -43 10  34  &  11.46 &  0.30 &  3525   \nl
FC  107  &  12  49  28  &  -43 12  44  &  14.67 &  2.49 &  3503   \nl
FC  108  &  12  48  22  &  -43 19  37  &  11.89 &  0.35 &  3482   \nl
FC  109  &  12  41  31  &  -43 37  55  &  9.46  &  0.18 &  3372   \nl
FC  110  &  13  01   30  &  -43 22  37  &  10.42 &  0.20 &  3639   \nl
FC  111  &  13  02   39  &  -43 20  59  &  10.36 &  0.21 &  3647   \nl
FC  112  &  12  48  45  &  -43 42  36  &  7.55  &  0.16 &  3489   \nl
FC  113  &  13  08   57  &  -43 27  50  &  8.38  &  0.17 &  3689   \nl
FC  114  &  12  35  49  &  -43 49  27  &  11.35 &  0.31 &  3269   \nl
FC  115  &  12  42  02   &  -43 53  10  &  11.96 &  0.35 &  3379   \nl
FC  116  &  12  56  14  &  -43 46  40  &  11.70 &  0.32 &  3577   \nl
FC  117  &  12  49  02   &  -43 56  26  &  9.51  &  0.18 &  3494   \nl
FC  118  &  13  00   55  &  -43 47  50  &  10.83 &  0.24 &  3632   \nl
FC  119  &  12  43  22  &  -44 00   13  &  12.09 &  0.28 &  3404   \nl
FC  120  &  12  42  49  &  -44 05   49  &  11.72 &  0.26 &  3395   \nl
FC  121  &  12  59  20  &  -43 59  42  &  11.01 &  0.24 &  3613   \nl
FC  122  &  13  04   58  &  -43 54  50  &  10.49 &  0.23 &  3668   \nl
FC  123  &  12  55  10  &  -44 10  27  &  12.27 &  0.35 &  3567   \nl
FC  124  &  12  41  25  &  -44 17  34  &  13.25 &  1.03 &  3368   \nl
FC  125  &  13  06   11  &  -44 06   08   &  11.80 &  0.45 &  3674   \nl
FC  126  &  12  54  15  &  -44 23  15  &  12.16 &  0.35 &  3559   \nl
FC  127  &  12  43  06   &  -44 34  02   &  10.56 &  0.23 &  3401   \nl
FC  128  &  12  48  18  &  -44 43  22  &  5.92  &  0.16 &  3479   \nl
FC  129  &  12  41  14  &  -44 41  51  &  11.06 &  0.30 &  3363   \nl
FC  130  &  13  06   15  &  -44 24  36  &  9.92  &  0.22 &  3673   \nl
FC  131  &  12  45  30  &  -44 43  49  &  11.01 &  0.25 &  3437   \nl
FC  132  &  13  03   25  &  -44 34  04   &  8.75  &  0.18 &  3653   \nl
FC  133  &  13  01   20  &  -44 45  55  &  5.69  &  0.16 &  3635   \nl
FC  134  &  12  56  24  &  -44 51  50  &  11.93 &  0.40 &  3578   \nl
FC  135  &  13  04   04   &  -44 55  37  &  10.34 &  0.27 &  3663   \nl
FC  136  &  12  53  52  &  -45 05   47  &  11.64 &  0.36 &  3555   \nl
FC  137  &  13  01   29  &  -45 11  02   &  9.40  &  0.21 &  3637   \nl
FC  138  &  12  48  39  &  -45 25  42  &  10.85 &  0.27 &  3488   \nl
FC  139  &  12  46  05   &  -45 29  59  &  9.98  &  0.23 &  3448   \nl
FC  140  &  12  52  24  &  -45 30  01   &  11.16 &  0.37 &  3537   \nl
FC  141  &  12  44  33  &  -37 18  20  &  11.95 &  0.46 &  ?      \nl
FC  142  &  12  53  14  &  -37 34  32  &  11.62 &  0.16 &  ?      \nl
FC  143  &  12  45  01   &  -37 43  04   &  12.41 &  0.51 &  ?      \nl
FC  144  &  12  50  55  &  -37 50  52  &  12.81 &  0.64 &  ?      \nl
FC  145  &  13  00   32  &  -37 49  28  &  12.16 &  0.44 &  ?      \nl
FC  146  &  12  32  32  &  -38 31  40  &  11.72 &  0.37 &  ?      \nl
FC  147  &  12  32  38  &  -38 34  39  &  11.77 &  0.37 &  ?      \nl
FC  148  &  12  50  20  &  -38 29  37  &  13.22 &  0.80 &  3514   \nl
FC  149  &  12  36  00   &  -38 38  02   &  11.62 &  0.16 &  ?      \nl
FC  150  &  12  56  00   &  -38 39  57  &  15.18 &  3.90 &  ?      \nl
FC  151  &  12  53  32  &  -38 47  20  &  13.23 &  0.76 &  3544   \nl
FC  152  &  12  44  09   &  -38 58  16  &  13.96 &  1.38 &  ?      \nl
FC  153  &  12  49  39  &  -39 01   08   &  11.62 &  0.16 &  ?      \nl
FC  154  &  12  44  42  &  -39 06   17  &  13.55 &  0.86 &  ?      \nl
FC  155  &  12  40  10  &  -39 22  23  &  11.77 &  0.33 &  3344   \nl
FC  156  &  12  41  23  &  -39 25  15  &  12.36 &  0.45 &  ?      \nl
FC  157  &  13  00   02   &  -39 14  40  &  12.64 &  0.28 &  3621   \nl
FC  158  &  12  54  19  &  -39 19  14  &  12.19 &  0.36 &  3560   \nl
FC  159  &  12  43  12  &  -39 31  42  &  12.25 &  0.40 &  3402   \nl
FC  160  &  12  47  27  &  -39 30  35  &  13.94 &  0.68 &  ?      \nl
FC  161  &  12  47  27  &  -39 32  58  &  13.32 &  0.45 &  ?      \nl
FC  162  &  12  30  26  &  -39 40  36  &  12.49 &  0.71 &  ?      \nl
FC  163  &  12  45  13  &  -39 37  46  &  14.01 &  1.42 &  ?      \nl
FC  164  &  12  33  23  &  -39 48  36  &  11.62 &  0.16 &  ?      \nl
FC  165  &  12  47  33  &  -39 47  24  &  11.51 &  0.27 &  3465   \nl
FC  166  &  12  49  37  &  -39 54  43  &  12.85 &  0.48 &  ?      \nl
FC  167  &  12  34  38  &  -40 01   57  &  11.21 &  0.32 &  ?      \nl
FC  168  &  12  47  21  &  -40 06   59  &  13.81 &  1.32 &  ?      \nl
FC  169  &  13  09   18  &  -39 51  04   &  16.14 &  0.16 &  ?      \nl
FC  170  &  12  30  34  &  -40 16  59  &  12.41 &  0.37 &  ?      \nl
FC  171  &  12  45  27  &  -40 18  07   &  13.81 &  1.09 &  ?      \nl
FC  172  &  12  47  53  &  -40 22  24  &  11.62 &  0.73 &  ?      \nl
FC  173  &  12  38  12  &  -40 29  26  &  11.30 &  0.30 &  ?      \nl
FC  174  &  12  56  36  &  -40 21  02   &  12.97 &  0.58 &  ?      \nl
FC  175  &  12  59  20  &  -40 25  47  &  10.04 &  0.19 &  3612   \nl
FC  176  &  12  58  18  &  -40 36  17  &  14.97 &  1.65 &  ?      \nl
FC  177  &  12  36  57  &  -40 50  55  &  13.29 &  0.82 &  ?      \nl
FC  178  &  13  01   46  &  -40 36  22  &  12.02 &  0.32 &  3642   \nl
FC  179  &  13  04   42  &  -40 32  08   &  13.64 &  0.54 &  ?      \nl
FC  180  &  13  07   47  &  -40 30  09   &  11.62 &  0.16 &  ?      \nl
FC  181  &  13  11  23  &  -40 28  46  &  12.16 &  0.55 &  ?      \nl
FC  182  &  12  38  51  &  -41 01   41  &  13.65 &  1.08 &  ?      \nl
FC  183  &  12  33  56  &  -41 02   06   &  11.62 &  0.16 &  ?      \nl
FC  184  &  12  32  04   &  -41 04   27  &  15.87 &  9.24 &  3213   \nl
FC  185  &  12  50  00   &  -41 05   35  &  11.62 &  0.16 &  ?      \nl
FC  186  &  12  59  17  &  -40 59  13  &  13.68 &  0.61 &  ?      \nl
FC  187  &  12  49  05   &  -41 11  57  &  12.92 &  0.57 &  ?      \nl
FC  188  &  13  05   57  &  -40 56  55  &  13.97 &  1.38 &  ?      \nl
FC  189  &  12  41  45  &  -41 17  18  &  12.78 &  0.59 &  ?      \nl
FC  190  &  12  38  17  &  -41 22  22  &  14.59 &  1.11 &  ?      \nl
FC  191  &  12  30  06   &  -41 24  33  &  12.02 &  0.44 &  ?      \nl
FC  192  &  12  58  50  &  -41 10  32  &  13.02 &  0.59 &  ?      \nl
FC  193  &  12  53  41  &  -41 18  59  &  15.09 &  3.51 &  3550   \nl
FC  194  &  12  33  02   &  -41 38  48  &  17.55 &  0.16 &  ?      \nl
FC  195  &  13  10  44  &  -41 19  13  &  12.03 &  0.38 &  ?      \nl
FC  196  &  12  45  48  &  -41 49  08   &  14.74 &  2.19 &  ?      \nl
FC  197  &  12  52  02   &  -41 52  05   &  13.06 &  0.39 &  ?      \nl
FC  198  &  12  52  36  &  -41 56  33  &  12.85 &  0.38 &  ?      \nl
FC  199  &  12  52  46  &  -41 58  17  &  13.02 &  0.42 &  ?      \nl
FC  200  &  12  53  18  &  -42 00   55  &  12.61 &  0.32 &  ?      \nl
FC  201  &  12  42  43  &  -42 10  01   &  13.14 &  0.70 &  ?      \nl
FC  202  &  13  08   17  &  -41 57  20  &  13.00 &  0.49 &  ?      \nl
FC  203  &  12  42 01   &  -42 17  44  &  14.13 &  1.69 &  3383   \nl
FC  204  &  13  01   25  &  -42 07   19  &  13.80 &  0.62 &  ?      \nl
FC  205  &  13  04   28  &  -42 06   35  &  11.62 &  0.16 &  ?      \nl
FC  206  &  12  49  14  &  -42 27  49  &  16.28 &  9.22 &  ?      \nl
FC  207  &  12  46  01   &  -42 31  38  &  15.17 &  3.01 &  ?      \nl
FC  208  &  12  39  02   &  -42 34  49  &  11.62 &  0.16 &  ?      \nl
FC  209  &  12  52  11  &  -42 31  26  &  12.81 &  0.64 &  ?      \nl
FC  210  &  12  35  17  &  -42 38  58  &  12.48 &  0.53 &  3264   \nl
FC  211  &  12  49  07   &  -42 38  11  &  13.50 &  0.83 &  3495   \nl
FC  212  &  12  51  22  &  -42 43  03   &  12.66 &  0.48 &  ?      \nl
FC  213  &  12  59  42  &  -42 35  02   &  13.16 &  0.44 &  ?      \nl
FC  214  &  12  44  16  &  -42 46  34  &  13.98 &  1.30 &  3418   \nl
FC  215  &  13  08   51  &  -42 27  57  &  13.66 &  1.17 &  3688   \nl
FC  216  &  12  47  52  &  -42 48  46  &  14.45 &  2.25 &  ?      \nl
FC  217  &  12  44  22  &  -43 02   09   &  12.64 &  0.50 &  ?      \nl
FC  218  &  13  10  02   &  -42 41  48  &  12.14 &  0.46 &  ?      \nl
FC  219  &  12  41  21  &  -43 15  57  &  13.56 &  1.15 &  ?      \nl
FC  220  &  13  04   17  &  -43 02   40  &  14.07 &  0.91 &  ?      \nl
FC  221  &  13  01   51  &  -43 05   11  &  14.34 &  1.69 &  ?      \nl
FC  222  &  12  39  00   &  -43 25  44  &  12.54 &  0.49 &  3312   \nl
FC  223  &  13  04   29  &  -43 08   36  &  13.27 &  0.54 &  ?      \nl
FC  224  &  12  44  43  &  -43 25  14  &  11.62 &  0.16 &  ?      \nl
FC  225  &  12  57  47  &  -43 17  47  &  12.78 &  0.35 &  3591   \nl
FC  226  &  12  57  04   &  -43 19  39  &  12.98 &  0.43 &  ?      \nl
FC  227  &  12  58  53  &  -43 27  14  &  11.62 &  1.01 &  ?      \nl
FC  228  &  13  00   32  &  -43 25  24  &  13.44 &  0.49 &  ?      \nl
FC  229  &  13  10  05   &  -43 16  00   &  11.92 &  0.46 &  ?      \nl
FC  230  &  13  04   32  &  -43 23  45  &  12.77 &  0.59 &  ?      \nl
FC  231  &  13  02   55  &  -43 31  37  &  13.48 &  0.63 &  ?      \nl
FC  232  &  13  07   20  &  -43 35  40  &  13.25 &  1.03 &  ?      \nl
FC  233  &  13  02   19  &  -43 40  23  &  14.42 &  2.37 &  ?      \nl
FC  234  &  13  08   22  &  -43 40  12  &  14.24 &  3.01 &  ?      \nl
FC  235  &  12  59  06   &  -43 51  13  &  12.74 &  0.34 &  3609   \nl
FC  236  &  12  51  07   &  -44 12  28  &  13.62 &  1.21 &  ?      \nl
FC  237  &  12  58  52  &  -44 18  45  &  15.73 &  7.63 &  ?      \nl
FC  238  &  13  00   44  &  -44 15  45  &  12.58 &  0.61 &  ?      \nl
FC  239  &  12  48  57  &  -44 28  34  &  12.98 &  0.46 &  ?      \nl
FC  240  &  13  03   53  &  -44 20  17  &  12.57 &  0.42 &  ?      \nl
FC  241  &  13  03   58  &  -44 22  34  &  12.86 &  0.52 &  ?      \nl
FC  242  &  12  59  55  &  -44 27  30  &  11.71 &  0.40 &  ?      \nl
FC  243  &  12  51  09   &  -44 51  50  &  11.84 &  0.38 &  ?      \nl
FC  244  &  12  57  28  &  -45 07   36  &  12.00 &  0.48 &  ?      \nl
FC  245  &  12  57  23  &  -45 26  17  &  12.69 &  1.26 &  ?      \nl
FC  246  &  12  58  50  &  -40 27  18  &  11.23 &  0.21 &  ?      \nl
FC  247  &  12  51  41  &  -41 18  49  &  9.52  &  0.17 &  3522   \nl
FC  248  &  12  52  43  &  -41 11  23  &  12.18 &  0.27 &  3541   \nl
FC  249  &  12  52  10  &  -43 02   07   &  12.10 &  0.27 &  3531   \nl
FD  1    &  3   48  31  &  -54 16  44  &  9.22  &  0.20 &  497    \nl
FD  2    &  3   52  58  &  -54 05   47  &  9.36  &  0.19 &  499    \nl
FD  3    &  3   53  27  &  -54 50  39  &  6.13  &  0.16 &  500    \nl
FD  4    &  4   03   38  &  -52 55  38  &  10.87 &  0.24 &  516    \nl
FD  5    &  3   48  06   &  -56 41  44  &  12.74 &  0.93 &  496    \nl
FD  6    &  3   59  59  &  -54 10  23  &  12.25 &  0.43 &  509    \nl
FD  7    &  3   57  09   &  -55 05   33  &  12.32 &  0.49 &  505    \nl
FD  8    &  4   00   59  &  -54 23  16  &  8.82  &  0.17 &  510    \nl
FD  9    &  3   51  37  &  -56 39  25  &  9.56  &  0.19 &  498    \nl
FD  10   &  4   03   16  &  -54 39  51  &  11.66 &  0.30 &  514    \nl
FD  11   &  3   56  30  &  -56 19  37  &  11.72 &  0.33 &  504    \nl
FD  12   &  3   57  42  &  -56 15  16  &  11.17 &  0.26 &  506    \nl
FD  13   &  4   03   49  &  -55 24  23  &  9.14  &  0.18 &  518    \nl
FD  14   &  4   15  23  &  -52 09   32  &  9.33  &  0.19 &  534    \nl
FD  15   &  3   59  35  &  -56 28  21  &  9.46  &  0.18 &  508    \nl
FD  16   &  4   10  25  &  -53 34  56  &  12.27 &  0.36 &  525    \nl
FD  17   &  4   01   12  &  -56 19  48  &  8.91  &  0.17 &  512    \nl
FD  18   &  3   58  37  &  -57 06   20  &  10.56 &  0.22 &  507    \nl
FD  19   &  4   11  07   &  -54 03   12  &  12.73 &  0.56 &  528    \nl
FD  20   &  4   11  43  &  -53 51  17  &  12.93 &  0.68 &  ?      \nl
FD  21   &  4   13  41  &  -53 26  35  &  11.26 &  0.25 &  531    \nl
FD  22   &  3   55  52  &  -58 19  19  &  11.99 &  0.46 &  503    \nl
FD  23   &  4   18  36  &  -52 52  09   &  11.27 &  0.26 &  542    \nl
FD  24   &  4   09   24  &  -55 44  52  &  12.53 &  0.53 &  524    \nl
FD  25   &  4   02   39  &  -57 27  48  &  11.38 &  0.30 &  513    \nl
FD  26   &  4   06   34  &  -56 34  50  &  10.94 &  0.25 &  522    \nl
FD  27   &  4   16  05   &  -54 01   25  &  11.93 &  0.36 &  537    \nl
FD  28   &  4   04   25  &  -57 09   57  &  11.89 &  0.33 &  519    \nl
FD  29   &  4   15  26  &  -54 22  43  &  10.60 &  0.21 &  536    \nl
FD  30   &  4   19  22  &  -53 19  25  &  12.26 &  0.39 &  545    \nl
FD  31   &  4   00   53  &  -58 39  30  &  7.76  &  0.17 &  511    \nl
FD  32   &  4   18  46  &  -54 08   43  &  7.49  &  0.16 &  543    \nl
FD  33   &  4   19  05   &  -53 51  01   &  12.45 &  0.45 &  544    \nl
FD  34   &  4   19  59  &  -54 04   45  &  10.53 &  0.21 &  548    \nl
FD  35   &  4   17  09   &  -54 58  14  &  11.30 &  0.24 &  539    \nl
FD  36   &  4   04   58  &  -58 09   44  &  12.59 &  0.55 &  520    \nl
FD  37   &  4   22  54  &  -53 32  18  &  12.57 &  0.43 &  552    \nl
FD  38   &  4   05   35  &  -58 28  31  &  9.36  &  0.18 &  521    \nl
FD  39   &  4   14  07   &  -56 11  16  &  12.14 &  0.42 &  533    \nl
FD  40   &  4   25  31  &  -53 06   01   &  10.40 &  0.23 &  555    \nl
FD  41   &  4   19  57  &  -54 56  46  &  9.68  &  0.19 &  547    \nl
FD  42   &  4   22  34  &  -54 09   18  &  10.09 &  0.19 &  551    \nl
FD  43   &  4   08   49  &  -58 29  04   &  9.56  &  0.18 &  523    \nl
FD  44   &  4   23  32  &  -54 17  51  &  13.01 &  0.70 &  553    \nl
FD  45   &  4   27  24  &  -53 23  44  &  11.06 &  0.28 &  562    \nl
FD  46   &  4   28  30  &  -53 27  15  &  10.10 &  0.20 &  565    \nl
FD  47   &  4   17  30  &  -56 44  23  &  12.74 &  0.52 &  540    \nl
FD  48   &  4   13  40  &  -58 01   10  &  9.14  &  0.18 &  532    \nl
FD  49   &  4   29  39  &  -53 13  03   &  11.62 &  0.16 &  ?      \nl
FD  50   &  4   11  39  &  -58 41  36  &  12.30 &  0.44 &  529    \nl
FD  51   &  4   25  48  &  -55 07   15  &  11.90 &  0.35 &  556    \nl
FD  52   &  4   31  12  &  -53 35  18  &  11.14 &  0.31 &  567    \nl
FD  53   &  4   27  55  &  -55 04   09   &  12.29 &  0.48 &  564    \nl
FD  54   &  4   22  06   &  -56 59  34  &  11.42 &  0.27 &  550    \nl
FD  55   &  4   21  19  &  -57 32  32  &  12.69 &  0.59 &  549    \nl
FD  56   &  4   27  03   &  -56 05   19  &  10.12 &  0.20 &  561    \nl
FD  57   &  4   24  06   &  -57 15  42  &  7.71  &  0.16 &  554    \nl
FD  58   &  4   16  39  &  -59 17  34  &  9.74  &  0.19 &  538    \nl
FD  59   &  4   26  35  &  -56 27  53  &  12.15 &  0.37 &  559    \nl
FD  60   &  4   19  13  &  -58 44  49  &  8.75  &  0.17 &  546    \nl
FD  61   &  4   36  18  &  -53 42  58  &  8.15  &  0.17 &  572    \nl
FD  62   &  4   25  56  &  -57 12  13  &  12.03 &  0.36 &  557    \nl
FD  63   &  4   34  20  &  -55 00   41  &  5.03  &  0.16 &  570    \nl
FD  64   &  4   31  08   &  -55 55  31  &  11.35 &  0.32 &  566    \nl
FD  65   &  4   32  43  &  -55 35  23  &  10.28 &  0.21 &  569    \nl
FD  66   &  4   36  33  &  -54 37  25  &  9.92  &  0.24 &  576    \nl
FD  67   &  4   26  33  &  -59 06   07   &  10.51 &  0.23 &  560    \nl
FD  68   &  4   34  48  &  -56 36  07   &  11.51 &  0.29 &  571    \nl
FD  69   &  4   36  06   &  -56 17  32  &  12.22 &  0.49 &  573    \nl
FD  70   &  4   40  50  &  -56 02   32  &  10.58 &  0.24 &  584    \nl
FD  71   &  4   40  20  &  -56 11  39  &  12.29 &  0.32 &  583    \nl
FD  72   &  4   37  03   &  -57 28  29  &  12.27 &  0.50 &  578    \nl
FD  73   &  4   39  21  &  -57 19  34  &  11.03 &  0.25 &  582    \nl
FD  74   &  4   36  10  &  -58 36  40  &  12.21 &  0.56 &  575    \nl
FD  75   &  4   42  39  &  -56 41  59  &  11.77 &  0.33 &  587    \nl
FD  76   &  4   38  51  &  -58 58  05   &  8.83  &  0.18 &  580    \nl
FD  77   &  4   40  14  &  -58 44  35  &  11.64 &  0.39 &  ?      \nl
FD  78   &  4   03   33  &  -52 28  53  &  11.07 &  0.29 &  515    \nl
FD  79   &  3   55  31  &  -53 29  43  &  13.68 &  1.56 &  ?      \nl
FD  80   &  3   57  34  &  -54 20  33  &  13.39 &  0.94 &  ?      \nl
FD  81   &  3   48  33  &  -56 32  11  &  14.59 &  3.76 &  ?      \nl
FD  82   &  4   06   00   &  -52 39  49  &  12.62 &  0.57 &  ?      \nl
FD  83   &  3   58  19  &  -54 51  39  &  12.38 &  0.39 &  ?      \nl
FD  84   &  3   51  34  &  -56 23  23  &  12.24 &  0.56 &  ?      \nl
FD  85   &  4   09   29  &  -52 28  06   &  12.69 &  0.63 &  ?      \nl
FD  86   &  4   04   01   &  -54 04   22  &  12.90 &  0.67 &  ?      \nl
FD  87   &  4   13  30  &  -52 24  19  &  13.56 &  1.12 &  ?      \nl
FD  88   &  4   00   14  &  -56 05   14  &  11.62 &  0.16 &  ?      \nl
FD  89   &  4   06   09   &  -54 35  51  &  11.62 &  0.16 &  ?      \nl
FD  90   &  4   13  23  &  -52 53  27  &  13.71 &  1.18 &  530    \nl
FD  91   &  3   55  11  &  -57 45  16  &  13.22 &  1.01 &  ?      \nl
FD  92   &  4   03   47  &  -56 01   00   &  13.17 &  0.89 &  ?      \nl
FD  93   &  4   06   59  &  -55 19  29  &  12.89 &  0.68 &  ?      \nl
FD  94   &  4   12  55  &  -54 01   46  &  13.64 &  0.97 &  ?      \nl
FD  95   &  4   08   50  &  -55 37  09   &  11.62 &  0.16 &  ?      \nl
FD  96   &  4   03   03   &  -57 41  48  &  13.50 &  0.98 &  ?      \nl
FD  97   &  4   10  56  &  -56 28  58  &  12.92 &  0.58 &  527    \nl
FD  98   &  4   00   56  &  -58 55  36  &  11.44 &  0.32 &  ?      \nl
FD  99   &  4   03   41  &  -58 57  02   &  12.94 &  0.83 &  ?      \nl
FD  100  &  4   26  31  &  -53 09   01   &  11.73 &  0.37 &  558    \nl
FD  101  &  4   10  21  &  -57 47  14  &  12.89 &  0.69 &  526    \nl
FD  102  &  4   14  18  &  -57 02   59  &  14.31 &  1.89 &  ?      \nl
FD  103  &  4   29  47  &  -52 58  52  &  13.13 &  0.95 &  ?      \nl
FD  104  &  4   17  12  &  -57 01   21  &  12.93 &  0.64 &  ?      \nl
FD  105  &  4   26  43  &  -54 16  53  &  13.17 &  0.81 &  ?      \nl
FD  106  &  4   23  34  &  -55 53  51  &  13.36 &  0.90 &  ?      \nl
FD  107  &  4   11  47  &  -59 08   38  &  12.61 &  0.52 &  ?      \nl
FD  108  &  4   31  54  &  -53 29  58  &  13.93 &  1.01 &  ?      \nl
FD  109  &  4   17  15  &  -58 11  30  &  12.45 &  0.52 &  541    \nl
FD  110  &  4   33  51  &  -53 09   36  &  14.89 &  4.19 &  ?      \nl
FD  111  &  4   32  00   &  -53 46  44  &  14.16 &  2.76 &  ?      \nl
FD  112  &  4   26  03   &  -56 20  39  &  13.21 &  0.41 &  ?      \nl
FD  113  &  4   29  38  &  -57 10  21  &  13.23 &  0.81 &  ?      \nl
FD  114  &  4   28  51  &  -57 36  39  &  13.02 &  0.70 &  ?      \nl
FD  115  &  4   40  48  &  -54 04   44  &  13.03 &  1.01 &  ?      \nl
FD  116  &  4   37  31  &  -55 41  40  &  11.28 &  0.34 &  ?      \nl
FD  117  &  4   30  36  &  -58 10  39  &  12.07 &  0.42 &  ?      \nl
FD  118  &  4   37  41  &  -55 56  25  &  12.19 &  0.60 &  ?      \nl
FD  119  &  4   39  14  &  -55 38  19  &  14.35 &  3.66 &  ?      \nl
FD  120  &  4   33  05   &  -57 32  35  &  13.22 &  0.70 &  ?      \nl
FD  121  &  4   37  34  &  -56 20  24  &  11.62 &  0.16 &  ?      \nl
FD  122  &  4   36  53  &  -56 38  57  &  11.84 &  0.39 &  577    \nl
FD  123  &  4   40  20  &  -55 34  29  &  11.62 &  0.16 &  ?      \nl
FD  124  &  4   43  14  &  -54 41  49  &  12.18 &  0.58 &  ?      \nl
FD  125  &  4   30  60  &  -58 52  52  &  13.05 &  1.05 &  ?      \nl
FD  126  &  4   43  58  &  -54 47  09   &  12.73 &  0.86 &  ?      \nl
FD  127  &  4   36  11  &  -57 52  50  &  15.23 &  5.16 &  ?      \nl
FD  128  &  4   43  22  &  -55 46  25  &  13.01 &  0.75 &  ?      \nl
FD  129  &  4   33  51  &  -58 51  57  &  14.51 &  3.81 &  ?      \nl
FD  130  &  4   42  19  &  -56 07   32  &  12.83 &  0.73 &  586    \nl
FD  131  &  4   45  20  &  -55 06   26  &  13.33 &  1.40 &  ?      \nl
FD  132  &  4   35  31  &  -58 28  25  &  14.37 &  2.75 &  ?      \nl
FD  133  &  4   40  38  &  -56 54  25  &  14.25 &  1.51 &  ?      \nl
FD  134  &  4   43  47  &  -56 46  10  &  12.69 &  0.59 &  ?      \nl
FD  135  &  4   44  51  &  -56 42  02   &  12.23 &  0.45 &  ?      \nl
FD  136  &  4   40  46  &  -58 29  47  &  12.19 &  0.53 &  ?      \nl
FD  137  &  4   46  02   &  -56 54  28  &  14.87 &  4.03 &  ?      \nl
FD  138  &  4   03   41  &  -52 11  25  &  9.11  &  0.18 &  517    \nl
FD  139  &  3   56  01   &  -52 51  56  &  11.07 &  0.35 &  502    \nl
FD  140  &  3   47  06   &  -58 06   32  &  7.79  &  0.17 &  495    \nl
FD  141  &  4   31  20  &  -59 45  28  &  8.92  &  0.19 &  568    \nl
FD  142  &  3   55  17  &  -54 52  36  &  11.55 &  0.25 &  501    \nl
FM  1    &  13  55  36  &  -28 59  15  &  12.40 &  0.50 &  3942/3 \nl
FM  2    &  13  53  60  &  -28 09   49  &  7.70  &  0.17 &  3938   \nl
FM  3    &  13  53  60  &  -27 56  29  &  10.24 &  0.21 &  3937   \nl
FM  4    &  13  53  42  &  -27 07   16  &  11.35 &  0.33 &  3935   \nl
FM  5    &  13  53  14  &  -27 20  60  &  11.67 &  0.35 &  3934   \nl
FM  6    &  13  52  56  &  -27 41  09   &  10.87 &  0.24 &  3930   \nl
FM  7    &  13  53  54  &  -30 01   20  &  9.29  &  0.18 &  3936   \nl
FM  8    &  13  52  37  &  -27 31  43  &  9.37  &  0.18 &  3929   \nl
FM  9    &  13  52  18  &  -26 48  08   &  11.35 &  0.30 &  3928   \nl
FM  10   &  13  52  17  &  -30 47  45  &  9.17  &  0.18 &  3927   \nl
FM  11   &  13  51  23  &  -29 07   27  &  11.35 &  0.25 &  3923   \nl
FM  12   &  13  51  52  &  -30 48  28  &  9.16  &  0.18 &  3924   \nl
FM  13   &  13  50  03   &  -29 05   48  &  5.92  &  0.16 &  3915   \nl
FM  14   &  13  51  22  &  -30 48  10  &  12.36 &  0.34 &  ?      \nl
FM  15   &  13  49  53  &  -28 11  48  &  10.30 &  0.20 &  3914   \nl
FM  16   &  13  49  11  &  -26 55  26  &  11.13 &  0.25 &  3911   \nl
FM  17   &  13  50  39  &  -30 15  24  &  12.21 &  0.38 &  3917   \nl
FM  18   &  13  49  46  &  -28 38  55  &  11.77 &  0.31 &  3913   \nl
FM  19   &  13  49  12  &  -27 25  49  &  11.61 &  0.29 &  3912   \nl
FM  20   &  13  50  40  &  -31 12  27  &  9.02  &  0.18 &  3918   \nl
FM  21   &  13  50  21  &  -31 03   57  &  9.58  &  0.18 &  3916   \nl
FM  22   &  13  49  11  &  -28 35  27  &  12.67 &  0.32 &  3910   \nl
FM  23   &  13  48  27  &  -27 56  22  &  13.13 &  0.70 &  3907   \nl
FM  24   &  13  48  06   &  -29 19  50  &  12.59 &  0.46 &  3905   \nl
FM  25   &  13  45  38  &  -26 06   26  &  5.51  &  0.16 &  3895   \nl
FM  26   &  13  47  51  &  -31 32  40  &  11.40 &  0.30 &  3903   \nl
FM  27   &  13  46  27  &  -28 02   03   &  12.25 &  0.35 &  3898   \nl
FM  28   &  13  47  23  &  -30 27  02   &  12.57 &  0.47 &  3902   \nl
FM  29   &  13  46  57  &  -29 41  34  &  13.35 &  0.70 &  3900   \nl
FM  30   &  13  45  33  &  -27 51  33  &  12.17 &  0.32 &  3894   \nl
FM  31   &  13  45  11  &  -27 43  07   &  11.44 &  0.25 &  3892   \nl
FM  32   &  13  46  27  &  -30 26  01   &  13.52 &  0.85 &  ?      \nl
FM  33   &  13  46  06   &  -30 12  11  &  11.89 &  0.30 &  3896   \nl
FM  34   &  13  44  38  &  -26 46  33  &  10.63 &  0.20 &  3891   \nl
FM  35   &  13  46  24  &  -31 45  34  &  12.60 &  0.54 &  3897   \nl
FM  36   &  13  45  16  &  -29 01   15  &  12.80 &  0.52 &  3893   \nl
FM  37   &  13  43  52  &  -26 47  37  &  12.22 &  0.37 &  3880   \nl
FM  38   &  13  44  10  &  -28 16  50  &  12.86 &  0.53 &  3886   \nl
FM  39   &  13  43  53  &  -27 46  10  &  11.85 &  0.29 &  3882   \nl
FM  40   &  13  43  54  &  -28 42  03   &  12.75 &  0.46 &  3881/3 \nl
FM  41   &  13  44  25  &  -30 07   07   &  10.94 &  0.21 &  3888   \nl
FM  42   &  13  44  10  &  -31 49  07   &  11.81 &  0.32 &  3885   \nl
FM  43   &  13  43  00   &  -30 10  02   &  9.71  &  0.18 &  3877   \nl
FM  44   &  13  43  28  &  -31 26  27  &  12.11 &  0.35 &  3879   \nl
FM  45   &  13  41  31  &  -27 16  16  &  9.93  &  0.19 &  3871   \nl
FM  46   &  13  42  15  &  -29 45  20  &  10.74 &  0.21 &  3874   \nl
FM  47   &  13  41  42  &  -28 45  09   &  12.31 &  0.26 &  3872   \nl
FM  48   &  13  42  32  &  -31 02   37  &  12.32 &  0.35 &  3875   \nl
FM  49   &  13  41  42  &  -29 53  43  &  11.14 &  0.23 &  3873   \nl
FM  50   &  13  40  47  &  -28 14  29  &  12.01 &  0.34 &  3866   \nl
FM  51   &  13  40  53  &  -28 57  18  &  12.40 &  0.42 &  3867   \nl
FM  52   &  13  39  54  &  -27 08   47  &  10.00 &  0.19 &  3863   \nl
FM  53   &  13  41  13  &  -31 34  28  &  12.43 &  0.27 &  3868   \nl
FM  54   &  13  39  42  &  -28 08   13  &  10.71 &  0.21 &  3860   \nl
FM  55   &  13  40  14  &  -29 33  34  &  12.02 &  0.32 &  3865   \nl
FM  56   &  13  38  44  &  -27 15  36  &  9.64  &  0.18 &  3853   \nl
FM  57   &  13  38  31  &  -26 54  19  &  9.63  &  0.18 &  3850   \nl
FM  58   &  13  39  57  &  -31 38  05   &  9.89  &  0.19 &  3862   \nl
FM  59   &  13  39  10  &  -30 14  09   &  12.44 &  0.37 &  3856   \nl
FM  60   &  13  38  42  &  -29 32  48  &  9.95  &  0.18 &  3851   \nl
FM  61   &  13  39  05   &  -30 44  04   &  12.34 &  0.34 &  3855   \nl
FM  62   &  13  39  44  &  -32 29  31  &  12.38 &  0.46 &  3861   \nl
FM  63   &  13  37  35  &  -27 03   44  &  10.86 &  0.22 &  3848   \nl
FM  64   &  13  38  23  &  -29 49  40  &  11.02 &  0.23 &  3849   \nl
FM  65   &  13  36  48  &  -26 30  13  &  7.37  &  0.16 &  3838   \nl
FM  66   &  13  37  14  &  -26 42  39  &  12.18 &  0.35 &  3845   \nl
FM  67   &  13  38  46  &  -31 50  34  &  11.74 &  0.31 &  3852   \nl
FM  68   &  13  37  04   &  -27 39  32  &  12.87 &  0.57 &  3843   \nl
FM  69   &  13  37  03   &  -27 54  14  &  12.59 &  0.46 &  3842   \nl
FM  70   &  13  37  00   &  -29 50  41  &  7.92  &  0.17 &  3840   \nl
FM  71   &  13  35  53  &  -25 56  39  &  12.21 &  0.38 &  3833   \nl
FM  72   &  13  37  36  &  -32 08   53  &  11.28 &  0.24 &  3847   \nl
FM  73   &  13  36  29  &  -29 07   03   &  12.25 &  0.35 &  3835   \nl
FM  74   &  13  36  06   &  -28 41  47  &  11.86 &  0.29 &  3834   \nl
FM  75   &  13  36  41  &  -30 17  51  &  13.03 &  0.56 &  3836   \nl
FM  76   &  13  36  59  &  -32 18  02   &  12.28 &  0.28 &  3839   \nl
FM  77   &  13  36  49  &  -32 24  45  &  10.66 &  0.22 &  3837   \nl
FM  78   &  13  35  01   &  -26 07   13  &  12.67 &  0.51 &  3824   \nl
FM  79   &  13  35  31  &  -29 08   32  &  8.42  &  0.17 &  3827   \nl
FM  80   &  13  35  42  &  -29 21  49  &  11.48 &  0.25 &  3830   \nl
FM  81   &  13  34  12  &  -25 25  52  &  8.86  &  0.17 &  3818   \nl
FM  82   &  13  35  39  &  -31 25  04   &  12.52 &  0.26 &  3828   \nl
FM  83   &  13  35  40  &  -32 01   15  &  10.73 &  0.21 &  3829   \nl
FM  84   &  13  34  13  &  -27 55  12  &  11.99 &  0.34 &  3819   \nl
FM  85   &  13  35  15  &  -32 13  16  &  9.82  &  0.19 &  3826   \nl
FM  86   &  13  34  47  &  -31 11  39  &  12.80 &  0.48 &  3821   \nl
FM  87   &  13  32  54  &  -26 36  00   &  9.77  &  0.18 &  3811   \nl
FM  88   &  13  33  10  &  -29 17  04   &  10.54 &  0.18 &  3815   \nl
FM  89   &  13  32  34  &  -28 41  37  &  5.47  &  0.16 &  3806   \nl
FM  90   &  13  33  21  &  -31 39  08   &  10.08 &  0.18 &  3816   \nl
FM  91   &  13  32  36  &  -29 17  04   &  9.91  &  0.17 &  3805   \nl
FM  92   &  13  31  49  &  -26 09   20  &  12.10 &  0.37 &  3803   \nl
FM  93   &  13  32  37  &  -29 33  07   &  11.41 &  0.25 &  3808   \nl
FM  94   &  13  33  09   &  -31 47  29  &  10.83 &  0.21 &  3812   \nl
FM  95   &  13  31  33  &  -28 06   44  &  6.69  &  0.16 &  3801   \nl
FM  96   &  13  31  01   &  -25 42  36  &  9.06  &  0.18 &  3796   \nl
FM  97   &  13  31  22  &  -27 32  14  &  11.69 &  0.29 &  3798   \nl
FM  98   &  13  32  45  &  -32 46  54  &  12.04 &  0.39 &  3810   \nl
FM  99   &  13  31  48  &  -29 42  25  &  12.26 &  0.39 &  3802   \nl
FM  100  &  13  32  12  &  -32 06   22  &  12.16 &  0.25 &  3804   \nl
FM  101  &  13  31  36  &  -32 08   57  &  10.86 &  0.22 &  3799   \nl
FM  102  &  13  30  02   &  -27 02   52  &  10.71 &  0.22 &  3792   \nl
FM  103  &  13  29  48  &  -26 35  11  &  8.56  &  0.17 &  3790   \nl
FM  104  &  13  30  57  &  -31 44  42  &  11.77 &  0.29 &  3794   \nl
FM  105  &  13  29  33  &  -27 23  39  &  10.23 &  0.19 &  3789   \nl
FM  106  &  13  29  54  &  -28 56  11  &  10.00 &  0.18 &  3791   \nl
FM  107  &  13  29  34  &  -29 04   58  &  11.08 &  0.19 &  3788   \nl
FM  108  &  13  28  17  &  -26 34  47  &  11.17 &  0.24 &  3780   \nl
FM  109  &  13  28  42  &  -31 59  43  &  11.69 &  0.31 &  3783   \nl
FM  110  &  13  28  01   &  -29 46  48  &  12.83 &  0.49 &  3779   \nl
FM  111  &  13  27  12  &  -29 03   28  &  11.15 &  0.22 &  3777   \nl
FM  112  &  13  26  51  &  -29 51  53  &  12.87 &  0.50 &  3775   \nl
FM  113  &  13  26  03   &  -27 28  15  &  11.62 &  0.27 &  3771   \nl
FM  114  &  13  25  60  &  -30 23  11  &  11.71 &  0.20 &  3769   \nl
FM  115  &  13  25  14  &  -30 22  12  &  8.68  &  0.17 &  3765   \nl
FM  116  &  13  24  58  &  -31 20  15  &  11.17 &  0.25 &  3764   \nl
FM  117  &  13  23  51  &  -26 53  60  &  11.05 &  0.24 &  3761   \nl
FM  118  &  13  22  43  &  -28 47  03   &  11.08 &  0.23 &  3758   \nl
FM  119  &  13  22  45  &  -30 11  08   &  11.43 &  0.24 &  3757   \nl
FM  120  &  13  21  58  &  -28 26  52  &  12.02 &  0.34 &  3754   \nl
FM  121  &  13  20  46  &  -29 29  29  &  11.11 &  0.24 &  3745   \nl
FM  122  &  13  19  39  &  -30 20  40  &  6.21  &  0.16 &  3737   \nl
FM  123  &  13  18  02   &  -27 36  19  &  11.28 &  0.33 &  3730   \nl
FM  124  &  13  55  02   &  -29 07   28  &  12.83 &  0.69 &  ?      \nl
FM  125  &  13  51  24  &  -27 24  05   &  14.75 &  2.96 &  3922   \nl
FM  126  &  13  51  18  &  -28 06   27  &  12.22 &  0.43 &  3921/0 \nl
FM  127  &  13  51  10  &  -29 20  03   &  11.67 &  0.28 &  3919   \nl
FM  128  &  13  49  02   &  -28 17  46  &  11.73 &  0.29 &  3909   \nl
FM  129  &  13  49  35  &  -30 02   06   &  14.11 &  1.11 &  ?      \nl
FM  130  &  13  48  05   &  -27 16  56  &  12.45 &  0.46 &  3904   \nl
FM  131  &  13  48  25  &  -29 06   48  &  12.98 &  0.55 &  ?      \nl
FM  132  &  13  48  49  &  -30 12  30  &  13.62 &  0.85 &  ?      \nl
FM  133  &  13  47  38  &  -28 55  02   &  14.30 &  1.64 &  ?      \nl
FM  134  &  13  47  11  &  -30 46  12  &  12.87 &  0.53 &  3901   \nl
FM  135  &  13  45  53  &  -28 34  06   &  14.57 &  1.65 &  ?      \nl
FM  136  &  13  44  34  &  -26 18  22  &  11.46 &  0.29 &  3889   \nl
FM  137  &  13  43  39  &  -26 29  55  &  13.11 &  0.71 &  ?      \nl
FM  138  &  13  44  40  &  -29 39  34  &  13.69 &  0.88 &  ?      \nl
FM  139  &  13  44  14  &  -28 48  53  &  13.39 &  0.42 &  3887   \nl
FM  140  &  13  45  17  &  -31 22  33  &  13.48 &  0.83 &  ?      \nl
FM  141  &  13  43  21  &  -28 55  36  &  13.50 &  0.46 &  3878   \nl
FM  142  &  13  43  18  &  -29 00   16  &  14.07 &  0.71 &  ?      \nl
FM  143  &  13  42  59  &  -29 07   15  &  13.80 &  0.56 &  ?      \nl
FM  144  &  13  42  11  &  -28 28  59  &  16.06 &  3.81 &  ?      \nl
FM  145  &  13  41  13  &  -27 29  26  &  14.53 &  1.73 &  3869   \nl
FM  146  &  13  41  56  &  -29 28  49  &  14.33 &  0.80 &  ?      \nl
FM  147  &  13  41  25  &  -29 06   22  &  14.45 &  0.89 &  ?      \nl
FM  148  &  13  40  27  &  -27 43  12  &  13.69 &  1.00 &  ?      \nl
FM  149  &  13  41  59  &  -32 09   29  &  12.59 &  0.51 &  ?      \nl
FM  150  &  13  41  23  &  -30 52  59  &  12.78 &  0.44 &  ?      \nl
FM  151  &  13  41  43  &  -31 37  13  &  13.47 &  0.45 &  ?      \nl
FM  152  &  13  39  30  &  -26 40  11  &  13.04 &  0.60 &  3859   \nl
FM  153  &  13  40  59  &  -31 14  31  &  13.44 &  0.76 &  ?      \nl
FM  154  &  13  40  15  &  -29 53  12  &  14.01 &  1.10 &  3864   \nl
FM  155  &  13  40  34  &  -32 17  11  &  13.79 &  1.22 &  ?      \nl
FM  156  &  13  39  13  &  -29 05   45  &  14.07 &  1.18 &  ?      \nl
FM  157  &  13  39  28  &  -29 54  45  &  11.62 &  0.16 &  ?      \nl
FM  158  &  13  36  57  &  -25 54  28  &  12.26 &  0.38 &  3841   \nl
FM  159  &  13  38  00   &  -31 06   14  &  13.22 &  0.43 &  ?      \nl
FM  160  &  13  38  01   &  -31 10  40  &  13.15 &  0.36 &  ?      \nl
FM  161  &  13  37  40  &  -32 21  50  &  12.50 &  0.47 &  3846   \nl
FM  162  &  13  37  11  &  -31 29  23  &  13.78 &  0.87 &  ?      \nl
FM  163  &  13  35  50  &  -30 51  28  &  13.74 &  0.58 &  3831   \nl
FM  164  &  13  33  21  &  -27 42  04   &  13.02 &  0.51 &  3817   \nl
FM  165  &  13  32  10  &  -30 44  25  &  13.86 &  0.84 &  ?      \nl
FM  166  &  13  30  34  &  -25 29  15  &  14.32 &  1.11 &  ?      \nl
FM  167  &  13  30  56  &  -30 18  29  &  13.11 &  0.50 &  3795   \nl
FM  168  &  13  30  41  &  -30 47  08   &  12.93 &  0.53 &  ?      \nl
FM  169  &  13  29  00   &  -25 36  03   &  12.49 &  0.65 &  3785   \nl
FM  170  &  13  29  20  &  -28 27  46  &  12.74 &  0.50 &  3787   \nl
FM  171  &  13  29  40  &  -29 36  24  &  16.34 &  7.80 &  ?      \nl
FM  172  &  13  29  06   &  -31 02   01   &  13.73 &  0.90 &  ?      \nl
FM  173  &  13  28  46  &  -29 16  29  &  13.41 &  0.73 &  3784   \nl
FM  174  &  13  27  48  &  -30 46  28  &  13.40 &  0.66 &  3778   \nl
FM  175  &  13  27  41  &  -31 31  45  &  13.91 &  0.56 &  ?      \nl
FM  176  &  13  27  07   &  -30 04   33  &  13.63 &  0.79 &  3776   \nl
FM  177  &  13  26  20  &  -26 51  42  &  13.01 &  0.56 &  ?      \nl
FM  178  &  13  27  06   &  -31 30  15  &  14.23 &  0.77 &  ?      \nl
FM  179  &  13  26  48  &  -32 28  51  &  13.27 &  0.59 &  ?      \nl
FM  180  &  13  25  36  &  -27 39  21  &  13.28 &  0.66 &  ?      \nl
FM  181  &  13  25  47  &  -29 49  49  &  13.84 &  1.01 &  3767   \nl
FM  182  &  13  24  57  &  -28 15  51  &  14.52 &  1.88 &  ?      \nl
FM  183  &  13  24  02   &  -28 24  56  &  13.94 &  1.19 &  3762   \nl
FM  184  &  13  23  17  &  -27 05   24  &  12.12 &  0.38 &  ?      \nl
FM  185  &  13  20  29  &  -29 52  49  &  13.64 &  1.23 &  ?      \nl
FM  186  &  13  19  53  &  -27 48  56  &  13.03 &  0.81 &  3738   \nl
FM  187  &  13  17  42  &  -28 48  03   &  12.37 &  0.54 &  3728   \nl
FM  188  &  13  31  21  &  -29 33  53  &  13.31 &  0.40 &  ?      \nl
FM  189  &  13  31  36  &  -29 30  21  &  12.77 &  0.29 &  3800   \nl
FM  190  &  13  26  07   &  -32 33  26  &  10.36 &  0.23 &  3770   \nl
FM  191  &  13  48  09   &  -32 13  29  &  11.17 &  0.32 &  3906   \nl
FM  192  &  13  32  05   &  -32 11  40  &  12.50 &  0.30 &  ?      \nl
FM  193  &  13  34  47  &  -25 18  49  &  11.91 &  0.28 &  3822   \nl
FM  194  &  13  41  19  &  -28 45  37  &  12.89 &  0.35 &  ?      \nl
FM  195  &  13  35  20  &  -31 24  27  &  13.07 &  0.32 &  ?      \nl
FM  196  &  13  40  10  &  -31 31  06   &  13.06 &  0.36 &  ?      \nl
FM  197  &  13  36  21  &  -29 41  57  &  13.86 &  0.64 &  ?      \nl
FT  1    &  19  55  30  &  -49 27  45  &  10.27 &  0.24 &  4536   \nl
FT  2    &  19  53  16  &  -48 27  36  &  11.25 &  0.37 &  4532   \nl
FT  3    &  20  00   09   &  -50 09   49  &  10.09 &  0.24 &  4544   \nl
FT  4    &  19  54  51  &  -48 31  15  &  11.27 &  0.34 &  4534   \nl
FT  5    &  19  55  18  &  -48 16  52  &  10.60 &  0.27 &  4535   \nl
FT  6    &  20  01   44  &  -49 58  38  &  10.16 &  0.23 &  4551   \nl
FT  7    &  20  04   50  &  -49 56  01   &  11.11 &  0.30 &  4560   \nl
FT  8    &  20  00   10  &  -48 43  38  &  12.18 &  0.54 &  4546   \nl
FT  9    &  19  56  08   &  -47 23  08   &  9.34  &  0.19 &  4538   \nl
FT  10   &  20  04   46  &  -49 44  03   &  11.19 &  0.30 &  4559   \nl
FT  11   &  20  03   31  &  -49 22  26  &  11.28 &  0.30 &  4555   \nl
FT  12   &  19  53  15  &  -46 22  23  &  9.35  &  0.20 &  4533   \nl
FT  13   &  20  00   01   &  -48 11 02   &  11.80 &  0.39 &  4545   \nl
FT  14   &  20 05   07   &  -49 29  09   &  10.78 &  0.27 &  4562   \nl
FT  15   &  20  09   35  &  -50 25  49  &  10.43 &  0.25 &  4584   \nl
FT  16   &  20  05   59  &  -49 30  24  &  11.84 &  0.29 &  4567   \nl
FT  17   &  20  07   50  &  -49 58  27  &  12.45 &  0.58 &  4572   \nl
FT  18   &  19  59  41  &  -47 33  41  &  12.26 &  0.54 &  ?      \nl
FT  19   &  20  03   54  &  -48 37  00   &  13.09 &  0.91 &  ?      \nl
FT  20   &  19  57  02   &  -46 35  36  &  10.35 &  0.22 &  4540   \nl
FT  21   &  20  06   16  &  -48 59  27  &  9.60  &  0.20 &  4568   \nl
FT  22   &  20  04   59  &  -48 36  25  &  11.36 &  0.32 &  4561   \nl
FT  23   &  20  02   55  &  -47 58  16  &  12.14 &  0.44 &  4554   \nl
FT  24   &  20  01   26  &  -47 23  38  &  10.15 &  0.18 &  4550   \nl
FT  25   &  20  12  44  &  -50 18  27  &  10.99 &  0.28 &  4597   \nl
FT  26   &  20  02   07   &  -47 18  50  &  8.69  &  0.17 &  4552   \nl
FT  27   &  20  13  54  &  -50 19  21  &  8.65  &  0.18 &  4602   \nl
FT  28   &  20  05   56  &  -48 16  17  &  8.92  &  0.18 &  4566   \nl
FT  29   &  20  08   57  &  -49 3   54  &  12.30 &  0.53 &  4581   \nl
FT  30   &  20  12  53  &  -49 58  40  &  11.18 &  0.29 &  4599   \nl
FT  31   &  20  07   39  &  -48 39  25  &  12.06 &  0.46 &  4570   \nl
FT  32   &  20  05   35  &  -47 56  03   &  10.08 &  0.20 &  4564   \nl
FT  33   &  19  58  60  &  -46 06   29  &  11.91 &  0.38 &  4542   \nl
FT  34   &  20  09   26  &  -48 49  48  &  11.56 &  0.34 &  4583   \nl
FT  35   &  20  05   13  &  -47 29  42  &  9.47  &  0.19 &  4563   \nl
FT  36   &  19  58  41  &  -45 36  50  &  9.24  &  0.18 &  4541   \nl
FT  37   &  20  18  21  &  -50 39  31  &  10.59 &  0.25 &  4609   \nl
FT  38   &  20  00   53  &  -45 42  34  &  8.04  &  0.17 &  4548   \nl
FT  39   &  20  11  25  &  -48 22  45  &  10.75 &  0.23 &  4593   \nl
FT  40   &  20  08   32  &  -47 33  54  &  10.96 &  0.25 &  4578   \nl
FT  41   &  20  19  11  &  -50 09   55  &  12.04 &  0.50 &  4615   \nl
FT  42   &  20  08   09   &  -47 11  30  &  9.28  &  0.18 &  4575   \nl
FT  43   &  20  00   46  &  -45 06   44  &  8.33  &  0.17 &  4547   \nl
FT  44   &  20  15  37  &  -48 58  12  &  11.91 &  0.38 &  4606   \nl
FT  45   &  20  07   35  &  -46 51  45  &  12.59 &  0.59 &  4571   \nl
FT  46   &  20  21  01   &  -50 00   27  &  7.51  &  0.17 &  4619   \nl
FT  47   &  20  15  11  &  -48 44  17  &  12.28 &  0.48 &  ?      \nl
FT  48   &  20  06   25  &  -46 05   07   &  9.26  &  0.18 &  4569   \nl
FT  49   &  20  18  09   &  -48 57  25  &  12.53 &  0.61 &  4608   \nl
FT  50   &  20  02   04   &  -44 26  49  &  7.11  &  0.16 &  4553   \nl
FT  51   &  20  08   37  &  -46 19  58  &  11.59 &  0.31 &  4579   \nl
FT  52   &  20  05   43  &  -45 34  38  &  11.78 &  0.37 &  4565   \nl
FT  53   &  20  22  22  &  -49 29  13  &  9.17  &  0.18 &  4625   \nl
FT  54   &  20  04   29  &  -44 57  08   &  10.44 &  0.22 &  4558   \nl
FT  55   &  20  23  35  &  -49 46  36  &  12.57 &  0.76 &  4631   \nl
FT  56   &  20  03   25  &  -44 35  11  &  9.59  &  0.19 &  4556   \nl
FT  57   &  20  18  34  &  -48 32  33  &  11.51 &  0.33 &  4613   \nl
FT  58   &  20  10  30  &  -46 25  39  &  12.32 &  0.42 &  4590   \nl
FT  59   &  20  23  01   &  -49 19  55  &  11.28 &  0.24 &  4628   \nl
FT  60   &  20  20  06   &  -48 28  29  &  9.02  &  0.18 &  4617   \nl
FT  61   &  20  03   46  &  -43 49  14  &  9.01  &  0.18 &  4557   \nl
FT  62   &  20  13  56  &  -46 33  51  &  11.56 &  0.30 &  4603   \nl
FT  63   &  20  12  25  &  -46 10  46  &  10.62 &  0.21 &  4598   \nl
FT  64   &  20  07   47  &  -44 55  47  &  12.58 &  0.62 &  4574   \nl
FT  65   &  20  16  42  &  -47 05   24  &  12.12 &  0.40 &  ?      \nl
FT  66   &  20  19  18  &  -47 35  05   &  11.32 &  0.31 &  4616   \nl
FT  67   &  20  12  23  &  -45 51  35  &  11.14 &  0.26 &  4596   \nl
FT  68   &  20  09   40  &  -44 46  27  &  12.70 &  0.70 &  4586   \nl
FT  69   &  20  08   55  &  -44 31  16  &  11.83 &  0.43 &  4582   \nl
FT  70   &  20  13  37  &  -45 36  15  &  8.02  &  0.17 &  4601   \nl
FT  71   &  20  21  57  &  -47 43  25  &  10.33 &  0.21 &  4622   \nl
FT  72   &  20  23  58  &  -48 13  09   &  11.38 &  0.31 &  4632   \nl
FT  73   &  20  30  13  &  -49 21  49  &  8.83  &  0.18 &  4650   \nl
FT  74   &  20  09   38  &  -44 19  20  &  12.87 &  0.82 &  4587   \nl
FT  75   &  20  18  19  &  -46 33  12  &  12.04 &  0.38 &  4611   \nl
FT  76   &  20  27  12  &  -48 34  42  &  11.38 &  0.34 &  4641   \nl
FT  77   &  20  10  27  &  -44 08   21  &  11.39 &  0.34 &  4589   \nl
FT  78   &  20  26  36  &  -47 56  53  &  10.29 &  0.23 &  4639   \nl
FT  79   &  20  12  03   &  -44 16  19  &  9.84  &  0.20 &  4595   \nl
FT  80   &  20  10  46  &  -43 36  02   &  10.34 &  0.20 &  4591   \nl
FT  81   &  20  26  22  &  -47 30  36  &  11.94 &  0.43 &  4638   \nl
FT  82   &  20  10  60  &  -43 28  51  &  9.81  &  0.19 &  4592   \nl
FT  83   &  20  22  29  &  -46 27  09   &  12.16 &  0.45 &  4626   \nl
FT  84   &  20  12  40  &  -43 50  20  &  10.53 &  0.23 &  4600   \nl
FT  85   &  20  14  11  &  -44 10  37  &  12.69 &  0.74 &  4604   \nl
FT  86   &  20  27  00   &  -47 15  39  &  10.41 &  0.22 &  4640   \nl
FT  87   &  20  29  33  &  -47 47  07   &  9.56  &  0.19 &  4645   \nl
FT  88   &  20  15  34  &  -44 28  42  &  11.57 &  0.33 &  ?      \nl
FT  89   &  20  11  59  &  -43 24  30  &  11.60 &  0.43 &  4594   \nl
FT  90   &  20  20  45  &  -45 41  25  &  11.80 &  0.32 &  4620   \nl
FT  91   &  20  26  06   &  -46 39  46  &  9.10  &  0.18 &  4636   \nl
FT  92   &  20  22  00   &  -45 39  05   &  8.86  &  0.17 &  4624   \nl
FT  93   &  20  14  58  &  -43 39  54  &  9.85  &  0.21 &  4605   \nl
FT  94   &  20  28  24  &  -46 56  53  &  10.68 &  0.24 &  4643   \nl
FT  95   &  20  33  45  &  -47 56  28  &  11.65 &  0.39 &  4653   \nl
FT  96   &  20  26  05   &  -46 10  09   &  11.74 &  0.40 &  4637   \nl
FT  97   &  20  29  39  &  -46 09   44  &  7.00  &  0.16 &  4647   \nl
FT  98   &  20  22  40  &  -44 35  38  &  11.14 &  0.31 &  4627   \nl
FT  99   &  20  33  58  &  -46 49  56  &  10.07 &  0.21 &  4654   \nl
FT  100  &  20  29  51  &  -45 55  25  &  11.55 &  0.40 &  4649   \nl
FT  101  &  20  29  33  &  -45 23  16  &  10.17 &  0.21 &  4646   \nl
FT  102  &  20  27  16  &  -44 45  25  &  11.20 &  0.29 &  4642   \nl
FT  103  &  20  23  00   &  -43 39  26  &  10.14 &  0.20 &  4630   \nl
FT  104  &  20  22  46  &  -43 29  04   &  9.18  &  0.20 &  4629   \nl
FT  105  &  20  35  48  &  -46 37  18  &  10.91 &  0.32 &  4655   \nl
FT  106  &  20  23  53  &  -43 36  56  &  11.09 &  0.27 &  4633   \nl
FT  107  &  20  29  25  &  -44 57  48  &  12.42 &  0.42 &  ?      \nl
FT  108  &  20  24  20  &  -43 40  09   &  11.75 &  0.33 &  ?      \nl
FT  109  &  20  36  52  &  -46 26  44  &  9.32  &  0.20 &  4657   \nl
FT  110  &  20  32  19  &  -45 21  27  &  10.72 &  0.28 &  4652   \nl
FT  111  &  20  36  33  &  -45 32  42  &  9.22  &  0.20 &  4656   \nl
FT  112  &  20  30  33  &  -43 58  04   &  10.59 &  0.34 &  4651   \nl
FT  113  &  20  01   32  &  -50 15  50  &  11.88 &  0.53 &  ?      \nl
FT  114  &  20  02   55  &  -50 17  38  &  12.32 &  0.72 &  ?      \nl
FT  115  &  19  56  53  &  -48 19  13  &  12.58 &  0.42 &  ?      \nl
FT  116  &  20  01   22  &  -49 33  41  &  12.20 &  0.56 &  ?      \nl
FT  117  &  19  54  21  &  -47 36  48  &  12.62 &  0.83 &  ?      \nl
FT  118  &  19  55  12  &  -47 47  48  &  12.39 &  0.73 &  ?      \nl
FT  119  &  19  57  16  &  -48 20  54  &  12.59 &  0.46 &  ?      \nl
FT  120  &  20  03   60  &  -49 47  48  &  12.68 &  0.46 &  ?      \nl
FT  121  &  19  56  56  &  -47 25  48  &  10.75 &  0.21 &  4539   \nl
FT  122  &  19  57  07   &  -47 02   54  &  12.84 &  0.90 &  ?      \nl
FT  123  &  19  55  18  &  -46 48  39  &  12.23 &  0.61 &  ?      \nl
FT  124  &  20  01   20  &  -48 27  16  &  12.70 &  0.76 &  ?      \nl
FT  125  &  19  54  34  &  -46 27  26  &  12.33 &  0.58 &  ?      \nl
FT  126  &  20  00   13  &  -47 55  55  &  12.78 &  0.81 &  ?      \nl
FT  127  &  19  54  45  &  -46 13  16  &  12.49 &  0.69 &  ?      \nl
FT  128  &  20  07   01   &  -49 31  30  &  12.57 &  0.44 &  ?      \nl
FT  129  &  20  12  03   &  -50 39  49  &  12.48 &  0.81 &  ?      \nl
FT  130  &  19  59  28  &  -47 05   44  &  12.37 &  0.55 &  4543   \nl
FT  131  &  20  01   07   &  -47 04   17  &  12.50 &  0.54 &  4549   \nl
FT  132  &  19  58  28  &  -46 08   04   &  13.46 &  0.73 &  ?      \nl
FT  133  &  19  57  45  &  -45 50  31  &  12.82 &  0.71 &  ?      \nl
FT  134  &  20  13  13  &  -49 38  29  &  12.71 &  0.71 &  ?      \nl
FT  135  &  20  09   55  &  -48 35  38  &  12.79 &  0.66 &  ?      \nl
FT  136  &  19  58  27  &  -45 06   34  &  12.77 &  0.88 &  ?      \nl
FT  137  &  20  02   44  &  -45 59  33  &  12.46 &  0.57 &  ?      \nl
FT  138  &  20  16  08   &  -48 49  27  &  12.86 &  0.43 &  4607   \nl
FT  139  &  20  08   01   &  -46 44  14  &  12.99 &  0.48 &  ?      \nl
FT  140  &  20  20  44  &  -49 48  58  &  12.47 &  0.43 &  ?      \nl
FT  141  &  20  18  32  &  -49 15  10  &  12.36 &  0.50 &  ?      \nl
FT  142  &  20  14  38  &  -48 12  26  &  12.78 &  0.68 &  ?      \nl
FT  143  &  20  19  56  &  -49 21  59  &  12.71 &  0.72 &  ?      \nl
FT  144  &  20  24  37  &  -50 23  17  &  11.27 &  0.34 &  ?      \nl
FT  145  &  20  06   18  &  -45 51  36  &  12.34 &  0.50 &  ?      \nl
FT  146  &  20  20  30  &  -49 06   44  &  12.77 &  0.66 &  4618   \nl
FT  147  &  20  09   01   &  -46 07   16  &  14.47 &  1.20 &  ?      \nl
FT  148  &  20  09   38  &  -46 09   04   &  12.33 &  0.45 &  4585   \nl
FT  149  &  20  09   50  &  -46 02   37  &  13.59 &  0.63 &  ?      \nl
FT  150  &  20  05   11  &  -44 40  02   &  12.81 &  0.78 &  ?      \nl
FT  151  &  20  04   53  &  -44 30  40  &  12.48 &  0.59 &  ?      \nl
FT  152  &  20  10  57  &  -45 54  08   &  13.54 &  1.11 &  ?      \nl
FT  153  &  20  10  01   &  -45 40  43  &  13.70 &  1.22 &  4588   \nl
FT  154  &  20  08   36  &  -45 06   48  &  12.34 &  0.53 &  ?      \nl
FT  155  &  20  23  31  &  -48 49  47  &  13.26 &  0.90 &  ?      \nl
FT  156  &  20  07   49  &  -44 37  54  &  14.62 &  3.42 &  ?      \nl
FT  157  &  20  06   22  &  -44 02   51  &  12.27 &  0.56 &  ?      \nl
FT  158  &  20  15  33  &  -46 21  51  &  14.23 &  1.98 &  ?      \nl
FT  159  &  20  10  12  &  -44 53  29  &  12.29 &  0.53 &  ?      \nl
FT  160  &  20  07   59  &  -44 12  04   &  14.41 &  2.52 &  4577   \nl
FT  161  &  20  16  55  &  -46 31  54  &  13.05 &  0.74 &  ?      \nl
FT  162  &  20  15  15  &  -46 04   49  &  12.87 &  0.68 &  ?      \nl
FT  163  &  20  07   59  &  -43 33  44  &  12.10 &  0.61 &  4576   \nl
FT  164  &  20  27  07   &  -48 21  14  &  13.07 &  0.92 &  ?      \nl
FT  165  &  20  25  28  &  -47 50  18  &  12.34 &  0.57 &  4635   \nl
FT  166  &  20  14  04   &  -44 50  33  &  11.69 &  0.34 &  ?      \nl
FT  167  &  20  34  15  &  -49 00   19  &  11.84 &  0.49 &  ?      \nl
FT  168  &  20  18  43  &  -45 20  15  &  12.63 &  0.56 &  4614   \nl
FT  169  &  20  16  43  &  -44 42  22  &  12.44 &  0.52 &  ?      \nl
FT  170  &  20  26  44  &  -46 27  28  &  13.36 &  1.21 &  ?      \nl
FT  171  &  20  35  41  &  -48 22  03   &  11.26 &  0.35 &  ?      \nl
FT  172  &  20  24  51  &  -45 43  39  &  12.90 &  0.70 &  ?      \nl
FT  173  &  20  29  19  &  -46 28  36  &  12.04 &  0.45 &  ?      \nl
FT  174  &  20  30  17  &  -46 28  32  &  11.80 &  0.44 &  ?      \nl
FT  175  &  20  27  48  &  -45 41  12  &  11.62 &  0.16 &  ?      \nl
FT  176  &  20  19  11  &  -43 32  24  &  12.46 &  0.72 &  ?      \nl
FT  177  &  20  24  44  &  -44 38  13  &  14.14 &  2.42 &  ?      \nl
FT  178  &  20  21  37  &  -43 47  53  &  12.43 &  0.62 &  4621   \nl
FT  179  &  20  35  22  &  -46 56  34  &  12.40 &  0.61 &  ?      \nl
FT  180  &  20  25  13  &  -44 26  49  &  11.91 &  0.45 &  ?      \nl
FT  181  &  20  27  59  &  -44 59  28  &  12.93 &  0.77 &  ?      \nl
FT  182  &  20  29  19  &  -45 06   47  &  11.92 &  0.29 &  4644   \nl
FT  183  &  20  31  20  &  -44 47  35  &  11.89 &  0.53 &  ?      \nl
FT  184  &  20  29  26  &  -49 43  37  &  8.74  &  0.17 &  ?      \nl
FT  185  &  20  29  52  &  -49 47  23  &  8.52  &  0.17 &  4648   \nl
FT  186  &  19  52  07   &  -46 50  40  &  10.33 &  0.25 &  4531   \nl
FT  187  &  20  15  08   &  -43 34  26  &  10.15 &  0.22 &  ?      \nl
FT  188  &  20  05   12  &  -47 20  23  &  11.50 &  0.29 &  ?      \nl
FT  189  &  20  24  09   &  -43 40  39  &  11.98 &  0.40 &  ?      \nl

\enddata

\tablecomments{The formal positional accuracy of the detected UV sources is $\sim$10 arcsec, but
the large point spread function of FAUST implies that the positions may have larger errors than the
formal fit. For this reason, we list the UV sources with positions to the nearest second.}

\end{deluxetable}
%   begin{table*}[htb]

\begin{deluxetable}{ccccc}
\tablecaption{Comparison of present detections and the FSC}
\small
\tablehead{\colhead{Name} & \colhead{N$_{detect}$} & \colhead{FSC} & 
\colhead{FSC-U}  & \colhead{FSC-U'} }
\startdata
%Name Det   FSC  nFSC   n'FSC
Dor & 142 & 87  & 1  & 0  \nl
Cen & 249 & 164 & 4  & 1 \nl
M83 & 197 & 142 & 4a & 2a \nl
Tel & 189 & 120 & 9  & 2 \nl \hline
Total & 777 & 513 & 18 & 5 \nl
\enddata

\tablecomments{FSC-U is the number of FSC sources that are not at the
edge of an image, and
FSC-U' is the number of sources that are not at the edge of
an image and we could not confirm here. The number of undetected sources
in the M83 field excludes those sources from the overlap of the FAUST scan and
the pointed observation.}

\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tablecaption{Identification of UV sources}
\small
\tablehead{\colhead{Name}  & \colhead{ID name} & \colhead{V (or B)} & \colhead{Sr.} & \colhead{Type} 
& \colhead{B-V}
& \colhead{$\alpha_{ID}$} & \colhead{$\delta_{ID}$} }
\startdata

FC 1    &  USNO0525-12907188    &  B11.1   &  u  &  ?       &  ?       &  12   47   28.6  &  -37   22   34  \nl
FC 2    &  USNO0525-13025279    &  B12.6   &  u  &  ?       &  ?       &  12   55   26.4  &  -37   19   18  \nl
FC 3    &  SAO203688            &  7.7     &  s  &  A1V     &  0.09    &  12   40   16.0  &  -37   51   25  \nl
FC 4    &  TYC7772-851-1        &  10.93   &  s  &  ?       &  0.39   &  12   56   30.5  &  -37   40   10  \nl
FC 5    &  SAO203718            &  9.3     &  s  &  A0      &  0.17   &  12   41   47.0  &  -37   53   12  \nl
FC 6    &  SAO203731            &  8.1     &  s  &  F0V     &  0.38    &  12   42   32.2  &  -37   54   10   \nl
FC 7    &  TYC777-835-1         &  9.93    &  s  &  ?       &  0.47   &  13   03    39.7  &  -37   46   52   \nl
FC 8    &  USNO0450-15027418    &  B13.7   &  u  &  ?       &  ?       &  12   56   43.5  &  -37   58   06   \nl
C 9 &  USNO-A2-0450-14831165    &  B14.7   &  u  &  ?       &  *-0.7   &  12   52   18.2  &  -38   02    35  \nl
%FC 9    &  USNO0450-14921323    &  B14.7   &  u  &  ?       &  ?       &  12   52   18.2  &  -38   02    36  \nl
%FC 9    &  USNO0450-14924344    &  B13.3   &  u  &  ?       &  ?       &  12   52   25.5  &  -38   03    089  \nl
FC 10   &  SAO203908            &  9.7     &  s  &  A       &  0.31   &  12   53   25.7   &  -38   03    32  \nl
C 11 &  USNO-A2-0450-14517802   &  B12.0   &  u  &  ?       &  *0.4       &  12   38   01.9    &  -38   15   11  \nl
%FC 11   &  USNO0450-14599247    &  B11.7   &  u  &  ?       &  ?       &  12   38   01.9    &  -38   15   11  \nl
%FC 11   &  USNO0450-14599219    &  B11.5   &  u  &  ?       &  ?       &  12   38   01.8   &  -38   15   11  \nl
FC 12   &  USNO0450-14861545    &  B11.2   &  u  &  ?       &  *0.5    &  12   49   54.7  &  -38   18   16  \nl
FC 13   &  USNO0450-14722885    &  B14.0   &  u  &  ?       &  ?       &  12   43   53.0  &  -38   21   25   \nl
FC 14   &  SAO203822            &  9.2     &  s  &  A3      &  0.23   &  12   48   18.4   &  -38   22   04    \nl
FC 15   &  TYC7758-812-1        &  9.68    &  s  &  ?       &  0.32   &  12   39   35.9  &  -38   24   39  \nl
FC 16   &  SAO204099            &  9.0       &  s  &  A0      &  0.06    &  13   04    38.5  &  -38   23   40 \nl
FC 17   &  USNO0450-14623199    &  B11.9   &  u  &  ?       &  *0.0    &  12   39   09.8   &  -38   44   51  \nl
FC 18   &  SAO203609            &  9.0      &  s  &  A3II    &  0.23    &  12   34   55.5  &  -38   49   55  \nl
FC 19   &  USNO0450-15096908    &  B12.9   &  u  &  ?       &  *-1.0   &  12   59   39.5  &  -38   42   35  \nl
FC 20   &  SAO203816            &  8.9     &  s  &  A3      &  0.24    &  12   47   48.3  &  -38   51   45  \nl
FC 21   &  USNO0450-14756756    &  B12.6   &  u  &  ?       &  *-0.1   &  12   45   27.0  &  -38   51   15  \nl
FC 22   &  TYC7773-1670-1       &  10.09   &  s  &  ?       &  0.29   &  13   00    33.8  &  -38   44   58   \nl
FC 23   &  SAO203979            &  6.8     &  s  &  A3V     &  0.13    &  12   58   01.0   &  -38   55   02    \nl
FC 24   &  SAO203690            &  9.8     &  s  &  F2      &  0.39   &  12   40   21.9  &  -39   02    10  \nl
FC 25 & USNO-A2-0450-14821964    &  B11.8   &  u  &  ?       &  *0.2   &  12   51   54.7  &  -38   58   10   \nl
%FC 25   &  USNO0450-14909735    &  B13.9   &  u  &  ?       &  *-0.1   &  12   51   54.7  &  -38   58   11   \nl
%FC 25   &  USNO0450-14911950    &  B11.6   &  u  &  ?       &  ?       &  12   51   49.1  &  -38   59   50  \nl
FC 26   &  SAO203562            &  9.6     &  s  &  A0      &  0.17   &  12   31   52.82  &  -39   13   57  \nl
FC 27   &  ESO323-G025          &  13.39   &  ig &  SA(rs)b &  ?       &  12   52   38.7  &  -39   01    42   \nl
FC 28   &  SAO204001            &  6.94    &  s  &  A0V     &  0.03    &  12   58   52.8  &  -39   06    20  \nl
FC 29   &  SAO204080            &  7.88    &  s  &  F0V     &  0.36    &  13  03    36.7  &  -38   58   07   \nl
FC 30   &  USNO0450-15038765    &  B13.7   &  u  &  ?       &  *-0.3   &  12   57   12.7  &  -39   06    54  \nl
FC 31 & USNO-A2-0450-15040174   &  B14.9   &  u  &  ?       &  *-0.8    &  13   01    04.0   &  -39   03    19   \nl
%FC 31   &  USNO0450-15130776    &  B13.5   &  u  &  ?       &  *0.2    &  13   01    05.2   &  -39   02    8.28   \nl
%FC 31   &  USNO0450-15130301    &  B15.0   &  u  &  ?       &  *-1.0   &  13   01    03.9   &  -39   03    19.71  \nl
FC 32   &  NGC4553              &  13.5    &  gp &  SA0     &  0.93    &  12   36   08.0   &  -39   26   19   \nl
FC 33   &  SAO203981            &  7.53    &  s  &  A9IV    &  0.34    &  12   58   03.1   &  -39   16   02   \nl
FC 34   &  USNO0450-14874256    &  B11.9   &  u  &  ?       &  *1.1    &  12   50   24.5  &  -39   25   37   \nl
FC 35   &  SAO204034            &  8.2     &  s  &  F2      &  0.41    &  13   00    44.4  &  -39   17   43  \nl
FC 36   &  SAO20398             &  10.0      &  s  &  A0      &  0.26    &  12   58   15.4  &  -39   22   59  \nl
FC 37   &  TYC7776-1116-1       &  10.95   &  s  &  ?       &  0.32   &  12   53   53.2  &  -39   28   38   \nl
FC 38   &  USNO0450-14627245    &  B13.6   &  u  &  ?       &  *0.5    &  12   39   21.4  &  -39   41   04   \nl
FC 39   &  SAO203881            &  5.97    &  s  &  B8V     &  -0.1    &  12   51   57.0  &  -39   40   50  \nl
FC 40   &  SAO203835            &  8.1     &  s  &  B5IV    &  -0.09   &  12   49   10.1  &  -39   43   02   \nl
FC 41   &  SAO203621            &  5.78    &  s  &  A0V     &  0.00       &  12   36   01.1   &  -39   52   11  \nl
FC 42   &  TYC7775-798-1        &  10.73   &  s  &  ?       &  0.03    &  12   44   13.6  &  -39   46   17   \nl
FC 43   &  SAO203681            &  4.63    &  s  &  B8II    &  -0.08   &  12   39   52.6  &  -39   59   15  \nl
 FC 44  &  USNO-A2-0450-14607200 &  9.9      &  g  &  SABcd   &  *-1.3   &  12   42   16.2  &  -40   06    25  \nl
%FC 44   &  TYC7775-1182-1       &  10.31   &  s  &  ?       &  0.25   &  12   42   14.8  &  -40   04    52   \nl
%FC 44   &  CSRG0673             &  15      &  g  &  SABcd   &  *-0.6   &  12   42   16.1  &  -40   06    26  \nl
FC 45   &  SAO203746            &  6.44    &  s  &  A7III   &  0.24    &  12   43   26.3  &  -40   10   41  \nl
FC 46   &  SAO203907            &  4.28    &  s  &  A4IV    &  0.22    &  12   53   26.2  &  -40   10   44  \nl
FC 47   &  SAO203554            &  8.6     &  s  &  A6III   &  0.29    &  12   31   29.1  &  -40   16   28  \nl
FC 48 &  USNO-A2-0450-14768318 &  B14.8   &  u  &  ?       &  *-0.1    &  12   49   36.4  &  -40   13   56  \nl
%FC 48   &  USNO0450-14854092    &  B14.6   &  u  &  ?       &  *0.7    &  12   49   37.4  &  -40   12 13  \nl
%FC 48   &  USNO0450-14856604    &  B14.6   &  u  &  ?       &  *0.8    &  12   49   43.2  &  -40   12   02   \nl
FC 49   &  TYC7777-1416-1       &  10.37   &  s  &  ?       &  0.35   &  13   03    36.3   &  -40   15   14   \nl
FC 50   &  SAO223587            &  8.9     &  s  &  A5      &  0.31   &  12   40   22.0  &  -40   37   52  \nl
FC 51   &  SAO223687            &  9.8     &  s  &  A2      &  0.07    &  12   49   15.1  &  -40   37   59  \nl
FC 52   &  SAO223519            &  8.0       &  s  &  A5      &  0.17    &  12   34   13.8  &  -40   49   44   \nl
FC 53   &  USNO0450-14828057    &  B12.2   &  u  &  ?       &  ?       &  12   48   35.9  &  -40   44   36  \nl
FC 54   &  TYC7776-1480-1       &  10.09   &  s  &  ?       &  0.25   &  12   59   13.0  &  -40   38   03    \nl
FC 55   &  USNO0450-14907321    &  B13.6   &  u  &  ?       &  *-0.4   &  12   51   42.7  &  -40   44   09   \nl
FC 56   &  SAO223542            &  5.12    &  s  &  A7III   &  0.22    &  12   35   45.5  &  -41   01    19  \nl
FC 57   &  TYC7775-757-1        &  10.34   &  s  &  ?       &  0.15   &  12   46   55.7  &  -40   53   24   \nl
FC 58   &  SAO223879            &  7.93    &  s  &  F6V     &  0.45    &  13   04    45.2  &  -40   40   58  \nl
FC 59   &  SAO223727            &  8.3     &  s  &  A9IV    &  0.28   &  12   52   34.3  &  -40   56   28  \nl
FC 60   &  SAO223824            &  8.0       &  s  &  A0      &  0.19    &  13   00    01.1   &  -40   53   01   \nl
FC 61   &  PGC042966            &  15.17   &  ig &  E       &  ?       &  12   45   03.8   &  -41   00    47   \nl
FC 62   &  SAO223916            &  10.26   &  s  &  A3      &  0.28   &  13   07    38.1  &  -40   46   30 \nl
FC 63   &  TYC7762-215-1        &  11.11   &  s  &  ?       &  0.21   &  12   38   19.8  &  -41   12   41   \nl
FC 64   &  TYC7775-1763-1       &  10.63   &  s  &  ?       &  0.16   &  12   44   45.2   &  -41   13   38     \nl
FC 65   &  SAO223706            &  8.47    &  s  &  A2      &  0.21    &  12   51   03.9   &  -41   15   05   \nl
FC 66   &  SAO223511            &  6.7     &  s  &  A7V     &  0.24    &  12   33   28.8  &  -41   24   51  \nl
FC 67   &  TYC7780-107-1        &  9.95    &  s  &  ?       &  -0.07   &  12   52   19.4  &  -41   19   38   \nl
%FC 67   &  PGC043638            &  14.96   &  g  &  Sc      &  ?       &  12   52   12.9  &  -41   20   21  \nl
%FC 67   &  CCC231               &  14.0      &  g  &  SB0     &  ?       &  12   52   22.6  &  -41   16   55  \nl
%FC 67   &  NGC4743              &  13.97   &  ig &  SA0+    &  ?       &  12   52   16.0  &  -41   23   26  \nl
FC 68   &  TYC7778-1705-1       &  10.98   &  s  &  ?       &  0.18   &  13   10   27.0  &  -40   57   24   \nl
FC 69   &  SAO223484            &  7.7     &  s  &  A5IV    &  0.32   &  12   31   18.8  &  -41   30   17 \nl
FC 70   &  SAO223859            &  9.0       &  s  &  A3      &  0.29   &  13   02    43.2  &  -41   14   01   \nl
FC 71   &  NGC4683              &  13.8    &  ig &  SB(s)0  &  0.93    &  12   47   42.6  &  -41   31   44  \nl
FC 72   &  SAO223823            &  7.4     &  s  &  F2      &  0.37    &  12   59   59.0  &  -41   23   27     \nl
FC 73   &  USNO0450-14710416    &  B14.1   &  u  &  ?       &  *0.5    &  12   43   18.5  &  -41   37   04   \nl
FC 74   &  SAO223924            &  8.1     &  s  &  A3V     &  0.09   &  13   08    12.4  &  -41   23   41  \nl
FC 75   &  NGC4930              &  12.0      &  g  &  SB(rs)  &  0.76    &  13   04    04.7    &  -41   24   44   \nl
FC 76   &  SAO223701            &  8.8     &  s  &  F3V     &  0.43   &  12   50   31.7  &  -41   41   47  \nl
FC 77   &  SAO223808            &  9.5     &  s  &  A0      &  0.01    &  12   59   16.9  &  -41   36   34   \nl
FC 78   &  SAO223577            &  9.11    &  s  &  B9      &  0.11   &  12   39   25.2  &  -41   51   03   \nl
FC 79   &  TYC7781-616-1        &  10.04   &  s  &  ?       &  0.27   &  13   04    59.3  &  -41   31   54   \nl
FC 80   &  SAO223513            &  7.95    &  s  &  F2      &  0.37    &  12   33   40.8  &  -41   57   04    \nl
FC 81   &  SAO223475            &  8.53    &  s  &  ?       &  0.29   &  12   30   11.6   &  -41   55   28   \nl
FC 82   &  SAO223700            &  8.93    &  s  &  A3      &  0.22   &  12   50   30.4  &  -41   54   24  \nl
FC 83   &  SAO223558            &  8.72    &  s  &  A5      &  0.38   &  12   37   21.7   &  -42   01    42  \nl
FC 84   &  SAO223864            &  9.2     &  s  &  A2      &  0.19    &  13   03    03.1    &  -41   47   21  \nl
FC 85   &  SAO223778            &  8.2     &  s  &  F3V     &  0.44    &  12   56   50.2  &  -41   54   50  \nl
FC 86   &  SAO223635            &  8.04    &  s  &  F5V     &  0.49    &  12   44   20.1  &  -42   04    48  \nl
FC 87 &  USNO-A2-0450-15041646 &  B11.3   &  u  &  ?       &  *-0.1    &  13   01    07.7   &  -41   58 55  \nl
%FC 87   &  USNO0450-15132359    &  B14.6   &  u  &  ?       &  *0.7    &  13   01    09.1   &  -41   57   13  \nl
%FC 87   &  USNO0450-15127609    &  B13.1   &  u  &  ?       &  *1.0    &  13   00    57.12  &  -42   00    10.11  \nl
FC 88   &  TYC7780-1433-1       &  10.38   &  s  &  ?       &  -0.03  &  12   56   14.2  &  -42   09    11   \nl
FC 89   &  SAO223545            &  7.98    &  s  &  sdF2    &  0.45    &  12   36   05.3   &  -42   18   35  \nl
FC 90   &  USNO0450-15063833    &  B11.6   &  u  &  ?       &  *0.7    &  12   58   16.0  &  -42   03    15  \nl
FC 91   &  TYC7781-83-1         &  9.85    &  s  &  ?       &  0.10   &  13   07    30.9  &  -42   02    40   \nl
FC 92   &  SAO223756            &  6.82    &  s  &  B5Vn    &  -0.13   &  12   55   07.0   &  -42   17   28  \nl
FC 93   &  SAO223580            &  9.51    &  s  &  A3m     &  0.32    &  12   39   40.6  &  -42   22   29  \nl
FC 94   &  SAO223946            &  8.95    &  s  &  A0      &  0.10   &  13   10   03.7   &  -42   13   16  \nl
FC 95   &  TYC7766-1334-1       &  10.03   &  s  &  ?       &  0.14   &  12   37   25.3  &  -42   36   07    \nl
FC 96   &  SAO223960            &  5.79    &  s  &  F7IV    &  0.51    &  13   11   08.9   &  -42   13   59  \nl
FC 97   &  SAO223828            &  7.83    &  s  &  F3IV    &  0.43    &  13   00    17.8  &  -42   30   04   \nl
FC 98   &  TYC7781-907-1        &  10.52   &  s  &  ?       &  0.37   &  13   01    29.9  &  -42   29   58   \nl
FC 99   &  TYC7781-802-1        &  10.71   &  s  &  ?       &  0.35   &  13   02    11.6  &  -42   29   13     \nl
%FC 99   &  TYC7781-739-1        &  11.1    &  s  &  ?       &  0.31   &  13   02    06.1   &  -42   27   57   \nl
FC 100  &  SAO223578            &  9.0       &  s  &  F0V     &  0.4     &  12   39   31.9  &  -42   59  04    \nl
FC 101  &  TYC7780-609-1        &  10.42   &  s  &  ?       &  0.15   &  12   52   08.7    &  -42   55   26   \nl
FC 102  &  SAO223561            &  9.19    &  s  &  F2      &  0.41   &  12   38   00.2   &  -43   02    02   \nl
FC 103  &  TYC7779-1941-1       &  10.56   &  s  &  ?       &  -0.13  &  12   45   59.1  &  -43   05    22   \nl
FC 104  &  TYC7766-345-1        &  10.75   &  s  &  ?       &  0.57   &  12   37   52.3  &  -43   05    24   \nl
FC 105  &  SAO223737            &  7.29    &  s  &  A5V     &  0.25    &  12   53   33.5  &  -43   04    30   \nl
FC 106  &  USNO0450-14908873    &  B12.8   &  u  &  ?       &  *-1.2   &  12   51   46.9  &  -43   10   44  \nl
FC 107  &  SAO223691            &  9.27    &  s  &  F2      &  0.40   &  12   49   31.4  &  -43   12   44  \nl
FC 108  &  SAO223678            &  8.2     &  s  &  F0III   &  0.37    &  12   48   22.4  &  -43   19   59  \nl
FC 109  &  SAO223605            &  9.38    &  s  &  A2      &  0.08   &  12   41   30.5  &  -43   38   43  \nl
FC 110  &  TYC7785-239-1        &  10.89   &  s  &  ?       &  0.05   &  13   01    30.2  &  -43   22   53   \nl
FC 111  &  SAO223857            &  7.9     &  s  &  A7V     &  0.26    &  13   02    38.0  &  -43   21   18  \nl
FC 112  &  SAO223681            &  8.82    &  s  &  B9III   &  -0.03   &  12   48   47.2  &  -43   42   56  \nl
FC 113  &  TYC7785-2089-1       &  10.5    &  s  &  ?       &  -0.10  &  13   08    46.2  &  -43   27   52  \nl
FC 114  &  USNO0450-14550141    &  B13.0   &  u  &  ?       &  *-0.3   &  12   35   42.8  &  -43   49   17  \nl
FC 115  &  SAO223609            &  10.01   &  s  &  A2      &  0.32   &  12   41   58.9  &  -43   53   52  \nl
FC 116  &  TYC7784-810-1        &  10.93   &  s  &  ?       &  0.29   &  12   56   15.1  &  -43   46   45  \nl
FC 117  &  SAO223683            &  7.8     &  s  &  A3III   &  0.17    &  12   49   04.0   &  -43   56   58  \nl
FC 118  &  SAO223836            &  9.67    &  s  &  A0      &  0.16   &  13   00    53.3  &  -43   47   45  \nl
FC 119  &  USNO0450-14711408    &  B12.4   &  u  &  ?       &  *0.3    &  12   43   21.2  &  -43   58   34 \nl
FC 120  &  USNO0450-14699795    &  B12.0   &  u  &  ?       &  *0.2    &  12   42   47.8  &  -44   06    09   \nl
FC 121  &  SAO223809            &  9.61    &  s  &  A0      &  0.23   &  12   59   19.5  &  -43   59   32  \nl
FC 122  &  SAO223880            &  8.79    &  s  &  A2      &  0.25   &  13   04    48.3  &  -43   55   29   \nl
FC 123  &  SAO223753            &  5.88    &  s  &  G2IV    &  0.63    &  12   54   58.6  &  -44   09    07   \nl
FC 124  &  TYC7783-1498-1       &  10.49   &  s  &  ?       &  0.40   &  12   41   17.9   &  -44   18   10   \nl
FC 125  &  SAO223896            &  9.6     &  s  &  A2      &  0.07    &  13   05    58.2  &  -44   05    44  \nl
FC 126  &  SAO223742            &  9.1     &  s  &  F0V     &  0.38    &  12   54   15.6  &  -44   24   06   \nl
FC 127  &  TYC7783-1223-1       &  11.36   &  s  &  ?       &  -0.07  &  12   43   02.4   &  -44   34   25  \nl
FC 128  &  SAO223677            &  6.88    &  s  &  B9V     &  -0.02   &  12   48   16.5  &  -44   43   08   \nl
FC 129  &  SAO223598            &  10.28   &  s  &  A2      &  0.21   &  12   41   11.8  &  -44   42   26  \nl
FC 130  &  SAO223899            &  9.38    &  s  &  A2IV    &  0.18    &  13   06    08.8   &  -44   25   14  \nl
FC 131  &  SAO223646            &  9.42    &  s  &  A2      &  0.26   &  12   45   26.3  &  -44   44   06   \nl
FC 132  &  SAO223866            &  7.8     &  s  &  A2IV    &  0.13    &  13   03    17.9  &  -44   33   46  \nl
FC 133  &  SAO223842            &  7.66    &  s  &  B6V     &  -0.08   &  13   01    15.2  &  -44   45   07  \nl
FC 134  &  SAO223769            &  9.44    &  s  &  A0      &  0.31   &  12   56   24.0  &  -44   52   07  \nl
%FC 135  &  TYC7785-1104-1       &  10.11   &  s  &  ?       &  0.24   &  13   03    49.6  &  -44   55   37  \nl
FC 135  &  TYC7785-1568-1       &  10.88   &  s  &  ?       &  0.02    &  13   04    20.5   &  -44   59   37  \nl
FC 136  &  SAO223740            &  9.0       &  s  &  A9V     &  0.34    &  12   53   54.3  &  -45   06    33 \nl
FC 137  &  SAO223846            &  9.74    &  s  &  B9      &  0.11   &  13   01    30.1  &  -45   11   23 \nl
FC 138  &  SAO223679            &  8.4     &  s  &  F0      &  0.33   &  12   48   33.8  &  -45   25   11  \nl
FC 139  &  SAO223655            &  8.31    &  s  &  F0      &  0.27    &  12   46   03.3   &  -45   30   05   \nl
FC 140  &  SAO223722            &  9.33    &  s  &  A2      &  0.03   &  12   52   18.7  &  -45   29   29  \nl
FC 141  &  TYC7259-115-1        &  9.94    &  s  &  ?       &  0.311   &  12   44   52.9  &  -37   18   48     \nl
FC 142  &  USNO0450-14941695    &  B12.3   &  u  &  ?       &  *0.4    &  12   53   07.4   &  -37   31   45 \nl
FC 143  &  USNO0450-14747828    &  B12.3   &  u  &  ?       &  *1.4    &  12   45   02.2   &  -37   43   30  \nl
FC 144  &  USNO0450-14885379    &  B11.3   &  u  &  ?       &  *0.7    &  12   50   49.6  &  -37   49   39  \nl
FC 145  &  USNO0450-15121279    &  B12.4   &  u  &  ?       &  *0.3    &  13   00    40.9  &  -37   49   05   \nl
FC 146  &  USNO0450-14481710    &  B13.7   &  u  &  ?       &  *0.4    &  12   32   26.5  &  -38   32   45  \nl
%FC 146  &  USN00450-14488634    &  B12.7   &  u  &  ?       &  *2.5    &  12   32   46.2  &  -38   29   44   \nl
FC 147  &  USNO0450-14485189    &  B10.7   &  u  &  ?       &  *-0.1   &  12   32   36.5  &  -38   39   11 \nl
FC 148  &  USNO0450-14870154    &  B13.2   &  u  &  ?       &  *0.0    &  12   50   14.8  &  -38   29   34  \nl
FC 149  &  USNO0450-14551298    &  B12.6   &  u  &  ?       &  *1.0    &  12   35   46.2  &  -38   39   54  \nl
FC 150  &  USNO0450-15008287    &  B12.8   &  u  &  ?       &  *-0.5   &  12   55   55.5  &  -38   39   59  \nl
FC 151  &  USNO0450-14951320    &  B11.6   &  u  &  ?       &  *0.9    &  12   53   31.5   &  -38   47   16  \nl
FC 152 &  USNO-A2-0450-14652712 &  B15.9   &  u  &  ?       &  *-0.2   &  12   44   24.5  &  -38   56 15  \nl
%FC 152  &  USNO0450-14732401    &  B15.0   &  u  &  ?       &  *-0.5   &  12   44   19.43  &  -38   57   28.66  \nl
%FC 152  &  USNO0450-14730593    &  B14.1   &  u  &  ?       &  *-0.1   &  12   44   14.48  &  -38   56   15.45  \nl
FC 153  &  USNO0450-14854637    &  B15.7   &  u  &  ?       &  *-0.1   &  12   49   38.7  &  -39   02    20   \nl
FC 154  &  TYC7771-925-1        &  10.43   &  s  &  ?       &  0.42   &  12   44   37.7   &  -39   05    51   \nl
FC 155  &  USNO0450-14643933    &  B11.6   &  u  &  ?       &  *1.4    &  12   40   08.3   &  -39   23   40  \nl
FC 156  &  TYC7775-674-1        &  9.99    &  s  &  ?       &  0.46   &  12   41   33.8  &  -39   27   38   \nl
FC 157  &  USNO0450-15104855    &  B12.6   &  u  &  ?       &  *0.5    &  12   59   59.8 &  -39   14   56  \nl
FC 158  &  TYC7772-1576-1       &  9.81    &  s  &  ?       &  0.36   &  12   54   20.1  &  -39   19   32   \nl
FC 159  &  USNO0450-14709560    &  B11.5   &  u  &  ?       &  *1.0    &  12   43   16.0  &  -39   32   22  \nl
FC 160  &  SAO203807            &  8.81    &  s  &  G3V     &  0.63   &  12   47   23.2  &  -39   28   54   \nl
FC 161  &  NGC4679              &  13.15   &  g  &  SA(s)bc &  ?       &  12   47   30.2  &  -39   34   21   \nl
FC 162  &  TYC7762-1018-1       &  11.20   &  s  &  ?       &  0.30   &  12   30   31.9  &  -39   39   53   \nl
%FC 162  &  TYC7762-602-1        &  9.05    &  s  &  F5      &  0.44   &  12   30   40.7  &  -39   40   35  \nl
FC 163  &  TYC7775-54-1         &  10.99   &  s  &  ?       &  0.53   &  12   45   11.9  &  -39   38   34   \nl
FC 164  &  TYC7762-206-1        &  10.03   &  s  &  ?       &  1.03   &  12   33   31.5  &  -39   49   01   \nl
FC 165  &  USNO-A2-0450-14720843 &  B16.9   &  u  &  ?       &  *1.7    &  12   47   33.0  &  -39   46   46  \nl
%FC 165  &  USNO0450-14804205    &  B14.3   &  u  &  ?       &  ?       &  12   47   34.9 &  -39   46   59  \nl
%FC 165  &  USNO0450-14802575    &  B15.0   &  u  &  ?       &  ?       &  12   47   30.7  &  -39   47   58   \nl
%FC 165  &  USNO0450-14802912    &  B14.6   &  u  &  ?       &  ?       &  12   47   31.5  &  -39   48   21  \nl
FC 166  &  USNO0450-14850792    &  B13.1   &  u  &  ?       &  *0.4    &  12   49   30.1  &  -39   53   31  \nl
FC 167  &  USNO0450-14528258    &  B12.2   &  u  &  ?       &  *1.6    &  12   34   40.1  &  -40   03    17  \nl
FC 168  &  SAO203806            &  8.4     &  s  &  M3III   &  1.58    &  12   47   19.4  &  -40   07    377  \nl
FC 169  &  SAO204171            &  8.06    &  s  &  F5V     &  0.48    &  13   09    10.5  &  -39   52   24  \nl
FC 170  &  SAO203541            &  8.8     &  s  &  A2      &  0.41   &  12   30   27.9  &  -40   16   06   \nl
FC 171  &  SAO223652            &  9.1     &  s  &  F8      &  0.56    &  12   45   42.5   &  -40   16   41  \nl
%FC 171  &  TYC7775-1930-1       &  10.86   &  s  &  ?       &  0.73   &  12   45   35.3  &  -40   18   16   \nl
FC 172  &  TYC7775-1831-1       &  10.14   &  s  &  ?       &  0.44   &  12   47   49.7  &  -40   22   53   \nl
FC 173  &  TYC7762-1543-1       &  10.56   &  s  &  ?       &  0.35    &  12   38   21.2  &  -40   30   58   \nl
FC 174  &  USNO0450-15031167    &  B14.0   &  u  &  ?       &  *0.0    &  12   56   53.2  &  -40   21 00  \nl
FC 175  &  TYC7776-987-1        &  10.96   &  s  &  ?       &  0.14   &  12   59   25.0  &  -40   25   53  \nl
FC 176  &  USNO0450-15063491    &  B13.3   &  u  &  ?       &  *0.4    &  12   58   15.1  &  -40   36   25  \nl
FC 177  &  USNO0450-14575914    &  B13.7   &  u  &  ?       &  *0.5    &  12   36   55.9  &  -40   52   01   \nl
FC 178 & USNO-A2-0450-15059539 &  B12.2   &  u  &  ?       &  *0.0    &  13   01    52.8   &  -40   37   45  \nl
%FC 178  &  USNO0450-15149700    &  B12.4   &  u  &  ?       &  *0.3    &  13   01    52.8  &  -40   37   45  \nl
%FC 178  &  USNO0450-15149700    &  B12.4   &  u  &  ?       &  *0.3    &  13   01    52.8  &  -40   37   45  \nl
FC 179  &  USNO0450-15215568    &  B13.5   &  u  &  ?       &  *-0.7   &  13   04    37.6  &  -40   32   15  \nl
FC 180  &  TYC7777-392-1        &  10.5    &  s  &  ?       &  0.81   &  13   07    40.9  &  -40   30   02   \nl
%FC 180  &  USNO0450-15297094    &  B13.1   &  u  &  ?       &  *0.7    &  13   07    58.8  &  -40   30   12  \nl
FC 181  &  TYC7778-1639-1       &  9.36    &  s  &  ?       &  0.33   &  13   11   12.2  &  -40   28   26   \nl
FC 182  &  TYC7762-1945-1       &  10.18   &  s  &  ?       &  0.56   &  12   38   52.6  &  -41   00    55   \nl
FC 183  &  TYC7762-1926-1       &  10.57   &  s  &  ?       &  0.24   &  12   33   49.9  &  -40   59   52   \nl
FC 184  &  SAO223494            &  7.3     &  s  &  K2III   &  1.24    &  12   31   59.2  &  -41   03    19  \nl
FC 185  &  USNO0450-14860017    &  B11.4   &  u  &  ?       &  *0.8    &  12   49   50.9  &  -41   04    23  \nl
FC 186  &  ESO323-G054          &  14.86   &  ig &  S       &  ?       &  12   59   18.2 &  -40   57   41   \nl
FC 187 & USNO-A2-0450-14757081 &  B12.4   &  u  &  ?       &  *0.0    &  12   49   08.7    &  -41   12   26     \nl
%FC 187  &  CCC084               &  B14.7   &  ig &  dE      &  *-1.3   &  12   49   09.6   &  -41   11   35  \nl
%FC 187  &  USNO0450-14841575    &  B11.7   &  u  &  ?       &  *0.6    &  12   49   08.7    &  -41   12   27     \nl
%FC 187  &  USNO0450-14842762    &  B13.7   &  u  &  ?       &  *-0.5   &  12   49   11.4  &  -41   12   28  \nl
FC 188  &  USNO0450-15248516    &  B13.2   &  u  &  ?       &  *-0.4   &  13   05    59.3  &  -40   57   58  \nl
FC 189  &  USNO0450-14676419    &  B14.7   &  u  &  ?       &  *1.4    &  12   41   41.4  &  -41   16   59  \nl
FC 190  &  TYC7766-717-1        &  10.64   &  s  &  ?       &  0.37    &  12   38   18.1  &  -41   24   34   \nl
FC 191  &  SAO223465            &  8.03    &  s  &  F3IV    &  0.39   &  12   29   48.4  &  -41   24   09   \nl
FC 192  &  TYC7776-1098-1       &  10.55   &  s  &  ?       &  0.39   &  12   58   49.4  &  -41   09    07    \nl
FC 193  & USNO-A2-0450-14865062  &  16.4    &  u &  ?      &  *-0.4   &  12   53   42.8  &  -41   18   29  \nl
FC 194  &  SAO223501            &  9.38    &  s  &  F0      &  0.26   &  12   32   49.5  &  -41   37   58     \nl
FC 195 & USNO-A2-0450-15278266 &  B11.8   &  u  &  ?       &  *-0.2    &  13   10   52.4  &  -41   18   04   \nl
%FC 195  &  USNO0450-15367126    &  B12.9   &  u  &  ?       &  *0.2    &  13   10   49.1   &  -41   20   11  \nl
%FC 195  &  USNO0450-15368485    &  B12.0   &  u  &  ?       &  *0.2    &  13   10   52.3  &  -41   18   05   \nl
FC 196  &  TYC7779-1219-1       &  11.05   &  s  &  ?       &  0.43   &  12   45   45.7  &  -41   49   32  \nl
FC 197 &  USNO-A2-0450-14825935 &  B14.5   &  u  &  ?       &  *1.0    &  12   52   04.9  &  -41   52 03  \nl
%FC 197  &  IRASF12490-4136      &  B12.7   &  u  &  ?       &  *0.3    &  12   52   12.9  &  -41   53   26  \nl
%FC 197  &  ABELL3526[D80]008    &  15      &  gc &  Sc      &  ?       &  12   52   03.2    &  -41   48   37     \nl
FC 198  &  USNO0450-14926401    &  B14.6   &  u  &  ?       &  *0.7    &  12   52   30.3  &  -41   55   28  \nl
FC 199  &  USNO0450-14931221    &  B14.7   &  u  &  ?       &  *0.4    &  12   52   41.9  &  -41   57   41  \nl
%FC 199  &  USNO0450-14932384    &  B14.4   &  u  &  ?       &  *0.2    &  12   52   44.6  &  -41   59   42  \nl
FC 200  &  USNO0450-14945366    &  B15.0   &  u  &  ?       &  *1.0    &  12   53   16.5  &  -42   00    40 \nl
FC 201  &  TYC7779-733-1        &  10.93   &  s  &  ?       &  0.32   &  12   42   37.3  &  -42   10   13  \nl
FC 202  &  TYC7781-114-1        &  11.19   &  s  &  ?       &  0.08   &  13   08    12.6   &  -41   57   12  \nl
%FC 202  &  ESO323-G084          &  16.2    &  g  &  S       &  *-0.2   &  13   08    26.0  &  -41   58   36   \nl
%FC 202  &  USNO0450-15308361    &  B13.2   &  u  &  ?       &  *-3.7   &  13   08    26     &  -41   58   31.62  \nl
FC 203  &  USNO0450-14682772    &  B14.3   &  u  &  ?       &  ?       &  12   41   59.7  &  -42   18   16  \nl
FC 204  &  USNO0450-15142256    &  B14.3   &  u  &  ?       &  *0.5    &  13   01    34.0  &  -42   07    48  \nl
FC 205  &  USNO0450-15213947    &  B12.1   &  u  &  ?       &  ?       &  13   04    33.6  &  -42   08    21  \nl
FC 206  &  USNO0450-14842856    &  B13.2   &  u  &  ?       &  *0.6    &  12   49   11.6  &  -42   26   10   \nl
FC 207  &  TYC7779-1570-1       &  10.28   &  s  &  ?       &  0.52    &  12   45   58.5  &  -42   31   52  \nl
FC 208  &  TYC7766-1132-1       &  10.51   &  s  &  ?       &  0.37    &  12   38   58.0  &  -42   34   53  \nl
FC 209 & USNO-A2-0450-14919623    &  B13.1   &  u  &  ?       &  *0.5    &  12   52   13.9  &  -42   31   01   \nl
%FC 209  &  USNO0450-14919623    &  B13.2   &  u  &  ?       &  *0.5    &  12   52   13.9  &  -42   31   02   \nl
%FC 209  &  USNO0450-14919671    &  B13.5   &  u  &  ?       &  ?       &  12   52   14.0  &  -42   31   03   \nl
FC 210  &  SAO223535            &  8.95    &  s  &  F2      &  0.36   &  12   35   13.1  &  -42   40   21   \nl
FC 211  &  SAO223684            &  7.85    &  s  &  F5IV    &  0.54    &  12   49   07.0   &  -42   38   03   \nl
FC 212  &  TYC7780-747-1        &  10.7    &  s  &  ?       &  0.45   &  12   51   24.6  &  -42   44   48   \nl
FC 213  &  SAO223819            &  8.8     &  s  &  G5V     &  0.71    &  12   59   52.0  &  -42   33   41  \nl
FC 214 & USNO-A2-0450-14647502  &  9.5   &  u  &  ?       &  *0.4   &  12   44   18.5  &  -42   47   25   \nl
%FC 214  &  TYC7779-2414-1       &  11.48   &  s  &  ?       &  0.17   &  12   44   11.9  &  -42   47   15   \nl
%FC 214  &  ESO268-G036          &  14.39   &  g  &  Sa-b    &  ?       &  12   44   10.2  &  -42   47   19     \nl
FC 215  &  USNO0450-15318910    &  B11.7   &  u  &  ?       &  ?       &  13   08    52.4  &  -42   27   49  \nl
FC 216  &  TYC7779-2014-1       &  9.82    &  s  &  ?       &  0.37   &  12   47   55.1  &  -42   50   35   \nl
%FC 216  &  USNO0450-14808082    &  B13.8   &  u  &  ?       &  *-0.1   &  12   47   45.2  &  -42   47   57  \nl
%FC 217  &  USNO0450-14733050    &  B13.7   &  u  &  ?       &  *0.2    &  12   44   21.3   &  -43   01    26  \nl
FC 217  &  TYC7779-2027-1       &  9.89    &  s  &  ?       &  0.31   &  12   44   10.1  &  -43   04    30  \nl
FC 218  &  SAO223942            &  9.56    &  s  &  ?       &  0.37   &  13   09    44.9  &  -42   43   14   \nl
FC 219  &  SAO223596            &  9.32    &  s  &  F5      &  0.43   &  12   41   10.5  &  -43   16   59  \nl
FC 220  &  USNO-A2-0450-15116369    &  B14.5   &  u  &  ?       & *1.5     &  13   04  15.1   &  -43   02    04   \nl
%FC 220  &  USNO0450-15209308    &  B14.6   &  u  &  ?       &  ?       &  13   04    21.9  &  -43   01    38  \nl
%FC 220  &  USNO0450-15207628    &  B14.0   &  u  &  ?       &  ?       &  13   04    17.7  &  -43   01    16  \nl
FC 221  &  USNO0450-15150211    &  B12.4   &  u  &  ?       &  *0.1    &  13   01    54.1  &  -43   03    39  \nl
FC 222  &  SAO223571            &  9.35    &  s  &  A0m     &  0.37    &  12   39   01.6   &  -43   25   26   \nl
FC 223  &  USNO0450-15209781    &  B11.6   &  u  &  ?       &  ?       &  13   04    23.1  &  -43   08    30  \nl
FC 224  &  TYC7783-60-1         &  9.81    &  s  &  ?       &  0.73   &  12   44   25.1  &  -43   22   45   \nl
FC 225  &  TYC7784-1348-1       &  10.77   &  s  &  ?       &  0.24   &  12   57   53.9  &  -43   18   20   \nl
FC 226  &  USNO0450-15036393    &  B12.2   &  u  &  ?       &  *0.4    &  12   57   06.7   &  -43   20   59 \nl
FC 227  &  USNO0450-15075910    &  B11.6   &  u  &  ?       &  *0.8    &  12   58   46.7   &  -43   27   41   \nl
FC 228  &  TYC7785-188-1        &  10.26   &  s  &  ?       &  0.27   &  13   00    36.8  &  -43   27   17   \nl
FC 229  &  ESO269-IG056         &  14.01   &  ig &  SB(s)mp &  ?       &  13   10   01.2   &  -43   12   46   \nl
FC 230  &  SAO223878            &  9.89    &  s  &  A0      &  0.33   &  13   04    28.6  &  -43   23   56   \nl
FC 231  &  USNO0450-15171172    &  B12.6   &  u  &  ?       &  *1.3    &  13   02    46.7   &  -43   32   10  \nl
FC 232  &  USNO0450-15282695    &  B12.6   &  u  &  ?       &  *0.5    &  13   07    23.3  &  -43   36   50   \nl
FC 233  &  USNO0450-15158550    &  B12.9   &  u  &  ?       &  *-1.2   &  13   02    14.6  &  -43   39   19  \nl
FC 234  &  TYC7785-367-1        &  10.54   &  s  &  ?       &  0.40   &  13   08    18.1  &  -43   35   18   \nl
FC 235  &  ESO269-IG022/3       &  14.7    &  ip &  S0      &  *-1.3   &  12   58   50.6  &  -43   52   35   \nl
FC 236  &  TYC7784-485-1        &  9.71    &  s  &  ?       &  0.54   &  12   51   01.0   &  -44   11   32   \nl
FC 237  &  USNO0450-15075030    &  B14.7   &  u  &  ?       &  *0.1    &  12   58   44.4  &  -44   19   32  \nl
FC 238  &  PGC044774            &  16.0      &  gp &  SAB(s)p &  ?       &  13   00    31.1   &  -44   14   39     \nl
FC 239  &  USNO0450-14840957    &  B12.0   &  u  &  ?       &  *1.4    &  12   48   46.7  &  -44   27   22  \nl
FC 240  &  USNO0450-15201324    &  B13.5   &  u  &  ?       &  *0.1    &  13   04    01.7  &  -44   19   42  \nl
FC 241  &  USNO0450-15199021    &  B13.3   &  u  &  ?       &  *-0.3   &  13   03    56.1  &  -44   22   31  \nl
FC 242  &  USNO0450-15100880    &  B12.7   &  u  &  ?       &  *1.1    &  12   59   49.7   &  -44   27   49  \nl
FC 243  &  SAO223704            &  9.61    &  s  &  F2      &  0.36   &  12   51   02.6   &  -44   53   04   \nl
FC 244  &  USNO0375-17118731    &  B12.9   &  u  &  ?       &  *0.8    &  12   57   28.5  &  -45   05    36 \nl
FC 245  &  TYC8246-51-1         &  10.82   &  s  &  ?       &  0.34   &  12   57   29.5  &  -45   25   06    \nl
FC 246  &  TYC7776-1164-1       &  9.57    &  s  &  ?       &  0.28   &  12   58   58.9  &  -40   27   40     \nl
FC 247  &  SAO223716            &  9.52    &  s  &  A0V     &  0.11   &  12   51   45.8  &  -41   18   27  \nl
FC 248  &  SAO223728            &  8.5     &  s  &  F3V     &  0.43    &  12   52   44.7  &  -41   11   04   \nl
FC 249  &  SAO223721            &  9.45    &  s  &  A5      &  0.32   &  12   52   16.0  &  -43   02    14  \nl

FD  1 &            SAO233280     &  6.92    &  s  &   A4V    &  0.59    & 3 48 24.9        &-54 17 37  \nl
FD  2 &            SAO233313&  8.69&  s&    A0& 0.08& 3 53  01.3 &-54  06 231 \nl
FD  3 &            SAO233314&  7.75&  s&   B6V&-0.13& 3 53 22.8 &-54 51  08 \nl
FD  4 &            SAO233384&  7.52&  s&  F0IV& 0.34& 4  03 40.6 &-52 55 44  \nl
FD  5 &        TYC8503-860-1& 11.15&  s&     A& 0.17& 3 48 14.0 &-56 41 13  \nl
FD  6 &            SAO233351&  7.81&   s&  F5V& 0.42& 3 59 54.3 &-54  09 41 \nl
FD  7 &       TYC8504-1517-1& 10.42&   s&    ?& 0.11& 3 57 13.7 &-55  05 25  \nl
FD  8 &            SAO233363&  7.68&   s&  A3V& 0.14& 4  00 59.1 &-54 23 31  \nl
FD  9 &            SAO233306&  9.25&   s&   A0& 0.07& 3 51 44.2 &-56 39  06  \nl
FD 10 &    USNO0300-01218129& 13.19&   s&    B--A& 0.45& 4  03 21.8 &-54 39 54  \nl
FD 11 &            SAO233334&  8.66&  s&  F0III& 0.33& 3 56 34.5 &-56 19 30  \nl
FD 12 &            SAO233341&  8.36&  s&  A9III& 0.28& 3 57 45.5 &-56 15  01  \nl
FD 13 &             HIC18969&  7.66&   s&   A3V& 0.17& 4  03 53.0 &-55 24 00 \nl
FD 14 &            SAO233451&  9.51&   s&    B9&-0.03& 4 15 18.3 &-52  09 48  \nl
FD 15 &             HIC18656&  6.84&   s&   A2m& 0.24& 3 59 37.5 &-56 28 22  \nl
FD 16 &            SAO233423&  9.49&  s&     F8& 0.53& 4 10 31.0 &-53 35  06  \nl
FD 17 &            SAO233368&  9.20&   s&    A0& 0.06& 4  01 15.4 &-56 19 34  \nl
FD 18 &             HIC18592&  6.05&   s&  F2IV& 0.45& 3 58 42.9 &-57  06  09  \nl
FD 19 &             HIC19543&  8.55&   s&   F3V& 0.42& 4 11  08.9 &-54  02 22  \nl
%FD 20 &     IRAS-F04103-5356& 15.51&   g&    S&     ?& 4 11 33.8 &-53 49 20  \nl
%FD 20 &        GSC0850201099& 11.96&   s&     ?&     ?& 4 11 33.7 &-53 49 20  \nl
%FD 20 &        GSC0850201084& 15.21&   s&     ?&     ?& 4 11 52.3 &-53 50  09 \nl
FD 20 &        GSC0850201085& 14.78&    s&   F &     ?& 4 11 31.6 &-53 49 57 \nl
%FD 21 &               IC2050&  14.4& g& SB(r)bc&  0.59& 4 13 56.1 &-53 28 33 \nl
FD 21 &   USNO0300-01267605& B13.7&  s&     A&  *0.6& 4 13 44.9 &-53 26 19  \nl
FD 22 &   HE0365-5827 & B13.54? &    s&   sdO &  *1.8& 3 55 53.6 &-58 18 23 \nl
FD 23 &             HIC20109&  6.09&  s&   A8V& 0.48& 4 18 40.0 &-52 51 36  \nl
FD 24 &    USNO0300-01253020& 11.87&  s&     A &  *0.9& 4  09 25.4 &-55 44 27 \nl
%FD 24 &    USNO0300-01253519& 15.16& s&      ?&  *1.4& 4  09 30.4 &-55 44 26  \nl
%FD 24 &    USNO0300-01253852& 14.23& s&      ?&     ?& 4  09 33.6 &-55 45 35 \nl
FD 25 &             HIC18878&  8.45& s&   F0IV& 0.28& 4  02 49.7 &-57 27 34  \nl
FD 26 &            SAO233400&  8.78& s&     A5& 0.31& 4  06 37.0 &-56 34 32 \nl
FD 27 &            SAO233460&  9.63&  s&    F2& 0.28& 4 16 10.1 &-54  00 53  \nl
FD 28 &            SAO233392&  9.64&  s&    A2& 0.29& 4  04 32.8 &-57  09 35  \nl
%FD 29 &    USNO0300-01285436& 13.72&  s&     ?&  *0.1& 4 15 36.1 &-54 22 47 \nl
FD 29 &        GSC0850200572& 14.80&   s&    sdOB &     ?& 4 15 30.3 &-54 21 58  \nl
%FD 29 &        GSC0850200435& 14.09&    s&   ?&     ?& 4 15 19.1 &-54 23 50 \nl
FD 30 &        HE0418-5326 & 15.76&  s&WFD A &     ?& 4 19 24.8 &-53 19 18  \nl
FD 31 &             HIC18731&  7.04&    s& A2V& 0.11& 4  00 44.9 &-58 39 42  \nl
FD 32 &             HIC20117&  7.17&   s&  A1V& 0.11& 4 18 48.2 &-54  08  08 \nl
FD 33 &         IUE-BPFM 1  7731& 15.54&  s& WFD A & *-1.2& 4 19 10.1 &-53 50 43 \nl
%FD 33 &    USNO0300-01303685& B13.0&   s&    ?& *-0.3& 4 19 15.8 &-53 49 13 \nl
%FD 33 &    USNO0300-01302174& B15.4&    s&   ?&  *0.6& 4 18 57.8 &-53 50 27 \nl
FD 34 &    USNO0300-01307552& 14.28&     s&  sdO+cool &  *0.3& 4 20  02.7&-54  04 14 \nl
%FD 34 &    USNO0300-01307270& 13.83&       ?&  *0.9& 4 19 59.3 &-54  06 54 \nl
%FD 34 &    USNO0300-01307608& B15.8&       ?&  *0.6& 4 20  03.3 &-54  03 43 \nl
FD 35 &        IUE-WD0416-55& 15.49&   s&   WD& *-1.4& 4 17 11.4 &-54 57 47  \nl
%FD 35 &    USNO0300-01294290& 15.38&       ?&  *0.4& 4 17 23.3 &-54 58  05 \nl
%FD 35 &    USNO0300-01294397& 16.14&       ?&  *0.7& 4 17 24.6 &-54 58  04 \nl
%FD 36 &        TYC8507-244-1& 10.21&       ?& 0.28& 4  04 54.7 &-58  9 38 \nl
FD 36 &      TYC8507-189-1+2&  9.40&  s&  F5IV& 0.47& 4  04 50.3 &-58 10 40  \nl
FD 37 &            SAO233500&  9.85&  s&    A2& 0.24& 4 22 59.4 &-53 32  06  \nl
FD 38 &             HIC19086&  7.97&  s&   A4V& 0.16& 4  05 31.3 &-58 28 42 \nl
FD 39 &             HIC19759&  7.55&   s&  F5V& 0.45& 4 14 11.3 &-56 10 36 \nl
FD 40 &             HIC20650&  6.95&  s&   F0V& 0.35& 4 25 29.8 &-53  06 43 \nl
FD 41 &              NGC1566& 10.33& g& SAB(rs)&  0.56& 4 20  00.6 &-54 56 17  \nl
FD 42 &    USNO0300-01320497& 13.87&   s& sdO & *-0.8& 4 22 37.3 &-54  08 49  \nl
FD 43 &             HIC19353&  9.40&  s&   A1V&  0.07& 4  08 45.9 &-58 29 14 \nl
FD 44 &    USNO0300-01325652& 15.06&   s&    A & *-0.4& 4 23 36.7 &-54 17 17 \nl
%FD 44 &    USNO0300-01326130& 14.54&       ?&  *1.7& 4 23 42.1 &-54 17 46  \nl
%FD 44 &    USNO0300-01325910& B15.7&       ?&  *1.3& 4 23 39.5 &-54 17 43  \nl
FD 45 &             HIC20799&  8.06&   s&   B ?& 0.36& 4 27 24.2 &-53 24 16 \nl
%FD 46 &    DC0428-53[D80]117&  14.0&      SO&     ?& 4 29 41.0 &-53 18 51 \nl
%FD 46 &    DC0428-53[D80]116&  16.0&      Sb&     ?& 4 29 41.0 &-53 18 51 \nl
FD 46 &    USNO0300-01351412& 15.13&   s&  sdB& *-0.9& 4 28 31.0 &-53 27 53 \nl
%FD 46 &    USNO0300-01350409& 12.67&       ?&  *1.3& 4 28 19.1&-53 26  08 \nl
%FD 46 &    USNO0300-01350523& B15.5&       ?&  *0.6& 4 28 20.6 &-53 28 36 \nl
%FD 47 &    USNO0300-01295264& 11.96&       ?&     ?& 4 17 35.1&-56 43 36  \nl
FD 47 &    USNO0300-01295274& 12.51&   s&   A& *-0.4& 4 17 35.3 &-56 43 36  \nl
FD 48 &             HIC19726&  7.32&  s&  A5IV&  0.22& 4 13 39.9 &-58  01 19 \nl
%FD 49 &       TYC8509-1374-1& 10.89&       ?& 0.38& 4 29 26.9 &-53 14  05  \nl
FD 49 &    USNO0300-01357213& 13.04&   s&   A &  *0.0& 4 29 35.4 &-53 13 13  \nl
%FD 49 &    USNO0300-01357045& 14.16&       ?&  *1.3& 4 29 33.6 &-53 12  01 \nl
%FD 50 &    USNO0300-01266324& 12.51&       ?&     ?& 4 11 50.4 &-58 42 27  \nl
FD 50 &    USNO0300-01265933& B15.7&   u &   ?& *-0.8& 4 11 45.7 &-58 41  06 \nl
%FD 50 &    USNO0300-01265200& 15.31&       ?&     ?& 4 11 37.2 &-58 41  03 \nl
FD 51 &       TYC8505-1427-1& 10.62&   s&   B-A&  0.19& 4 25 53.9 &-55  06 11  \nl
FD 52 &    USNO0300-01365856& B12.8&   s&    B(l)-A& *-0.5& 4 31 11.0 &-53 35 27 \nl

FD 53 &              NGC1602& 13.33& g& IB(s)mp&  0.34& 4 27 53.7 &-55  03 26 \nl

FD 54 &            SAO233498&  9.71&   s&   A2& 0.25& 4 22  06.0 &-56 58 59 \nl
%FD 54 &              NGC1574& 11.36&   g&  SAO&  0.92& 4 21 59.1 &-56 58 26 \nl

FD 55 &            SAO233493&  9.40&    s&  F2&  0.37& 4 21 23.9 &-57 32 30 \nl
FD 56 &            SAO233526&  9.80&  s&    A0&  0.01& 4 27  04.8 &-56  04 24  \nl
FD 57 &             HIC20543&  7.53&   s&  A2V& 0.01& 4 24  06.9 &-57 15 11  \nl
FD 58 &             HIC19921&  4.44&  s&  K2IV&  1.08& 4 16 28.9 &-59 18  07 \nl
FD 59 &            SAO233524&  9.10&   s&   F0&  0.31& 4 26 33.0 &-56 26 41 \nl

FD 60 &             HIC20153&  8.00&  s&   A2V& 0.11& 4 19 11.7 &-58 44 47  \nl
FD 61 &    USNO0300-01393445& B11.8&  s& sdO & *-0.4& 4 36 15.2 &-53 43 35 \nl

FD 62 &       EUVEJ0425-57.2&  14.1&   qs &  Sy1& *-0.6& 4 26  00.8 &-57 12  02 \nl

FD 63 &             HIC21281&  3.30&   s&  A0V& -0.08& 4 33 59.8 &-55  02 42  \nl
FD 64 &            SAO233547&  9.70&   s&   A0&  0.01& 4 31 10.2 &-55 54 43 \nl
FD 65 &             HIC21200&  8.17&   s&  F2V& 0.38& 4 32 43.2 &-55 35 49 \nl
FD 66 &             HIC21460&  8.50&   s&   Ap&  0.28& 4 36 30.8 &-54 37 16 \nl
FD 67 &    USNO0300-01340927& B13.6&   u &    ?& *-0.4& 4 26 29.3 &-59  06 10  \nl

FD 68 &       TYC8512-2014-1&  9.55&   s&    F& 0.29& 4 34 48.1 &-56 35 30  \nl
%FD 68 &       TYC8512-1955-1&  9.13&   s&    ?& 1.50& 4 34 45.5 &-56 33 49 \nl

%FD 69 &    USNO0300-01391525& B15.5&   s&    ?& *-1.1& 4 35 55.5 &-56 18  03  \nl
%FD 69 &    USNO0300-01392725& B15.2&   s&    ?&  *0.8& 4 36  07.9 &-56 18  04 \nl
FD 69 &    USNO0300-01391935& B14.4&   u &    ?&  *0.4& 4 35 59.8 &-56 16 50 \nl
%FD 69 &    USNO-A2-0300-01383395 & B14.6&   s&    ?&  *0.3& 4 35 59.8 &-56 16 50 \nl
%FD 69 &    USNO0300-01391520& B14.3&   s &   ?&     ?& 4 35 55.4 &-56 18 44 \nl
%FD 69 &    USNO0300-01394009& B14.7&    s&   ?&  *0.3& 4 36 21.2 &-56 17 12 \nl

FD 70 &             HIC21787&  7.75&   s& A8IV&  0.34& 4 40 48.9 &-56  01 52 \nl
FD 71 &            SAO233619&  9.35&    s&   A& 0.28& 4 40 18.5 &-56 11 34  \nl

%FD 72 &    USNO0300-01398046& B14.9&  s&     ?& *-3.7& 4 37  04.1 &-57 28 23 \nl
FD 72 &    USNO-A2-0300-01388801 & B11.3 &  u &     ?&   *0.6 & 4 36 56.8 &-57 26 44 \nl
%FD 72 &    USNO0300-01397366& B11.4&  s&     ?&     ?& 4 36 56.9 &-57 26 44 \nl
%FD 72 &    USNO0300-01397776& B15.8&   s&    ?& *-1.6& 4 37  01.3 &-57 30 50 \nl

%FD 73 &    USNO0300-01411007& B14.7&  s&     ?& *-1.4& 4 39 15.5 &-57 19  00  \nl
%FD 73 &    USNO0300-01411957& B13.3&  s&     ?&  *0.8& 4 39 24.9 &-57 18 37 \nl
%FD 73 &    USNO0300-01411500& B13.0&   s&    ?&  *1.0& 4 39 20.3 &-57 18  00  \nl
FD 73 &    USNO-A2-0300-01402756 & B13.1 &   u &    ?&  *0.7& 4 39 20.2 &-57 18  00 \nl

%FD 74 &    USNO0300-01392908& B14.7&    s&   ?& *-0.5& 4 36  09.9 &-58 37  08 \nl
%FD 74 &    USNO0300-01392158& B12.6&  s&     ?&  *1.2& 4 36  02.1 8&-58 36 54 \nl
%FD 74 &    USNO0300-01391619& B16.0&   s&    ?&  *0.8& 4 35 56.6 8&-58 37 51  \nl
%FD 74 &    USNO0300-01391572& B11.4&   s&    ?&  *1.4& 4 35 56.1 9&-58 35 18  \nl
FD 74 &    USNO-A2-0300-01383021 & B11.4&   u &    ?&  *0.9 & 4 35 56.0 &-58 35 18  \nl

FD 75 &       TYC8512-2052-1& 10.17&   s&    ?& 0.16& 4 42 36.9 &-56 41 35 \nl
%FD 75 &       TYC8512-2002-1&  9.98&   s&    ?& 0.45& 4 42 37.6 &-56 42 10  \nl

FD 76 &             HIC21645&  7.20&  s&   A4V& 0.19& 4 38 54.1 &-58 58 50  \nl
FD 77 &           ESO118-G34& 13.52&  g& S0 pec&  *0.4& 4 40 17.4&-58 44 43 \nl
FD 78 &             HIC18929&  8.39&  s& F0III& 0.34& 4  03 28.1 &-52 30 21 \nl

FD 79 &    USNO-A2-0300-01167497 & B16.3&    s&   ?&  *0.6 & 3 55  03.1 &-53 31 13 \nl
%FD 79 &    USNO0300-01173375& B12.3&    s&   ?&  *1.3& 3 55  9.6&-53 30 14 \nl
%FD 79 &    USNO0300-01173393& B12.1&     s&  ?&  *2.3& 3 55  9.8&-53 30 32 \nl

FD 80 &             HIC18517&  8.45&  s&   F5V& 0.44& 3 57 34.0&-54 21 27  \nl
FD 81 &       TYC8503-1818-1&  9.97&    s&   ?& 0.70& 3 48  04.3 &-56 34 51 \nl

FD 82 &                N1522& 13.93&  g& S0 pec&  0.36& 4  06  07.7 &-52 40  09 \nl

FD 83 &    USNO-A2-0300-01181856 & B16.2 &  u &    ?&  *-0.9 & 3 58 10.7 &-54 50 47 \nl
%FD 83 &    USNO0300-01189579& B13.6&   s&    ?&  *1.0& 3 58 10.81&-54 50 30.96 \nl
%FD 83 &    USNO0300-01191669& B13.4&   s&    ?&  *0.8& 3 58 33.49&-54 51 55.19 \nl
%FD 83 &    USNO0300-01189170& B14.6&   s&    ?&  *0.9& 3 58  06.10&-54 51  03.66 \nl
%FD 83 &    USNO0300-01189712& B15.2&    s&   ?&  *1.5& 3 58 12.17&-54 51 26.65 \nl

FD 84 &    USNO0300-01155348& B11.7&  s&     A-F &  *1.3& 3 51 46.1 &-56 23  02 \nl

%FD 85 &        TYC8074-207-1& 10.16&  s&     ?& 0.33& 4  9 38.34&-52 24 21.10 \nl
FD 85 &    USNO-A2-0375-01377143 & B14.8 & u &     ?&    *-0.2 & 4  09 28.3 &-52 29 34 \nl
%FD 85 &    USNO0375-01383240& B13.6&  s&     ?&     ?& 4  09 19.88&-52 28 51.07 \nl
%FD 85 &    USNO0375-01383763& B15.6&  s&     ?&  *1.0& 4  09 25.01&-52 28 51.62 \nl
%FD 85 &    USNO0375-01385126& B14.2&  s&    ?&     ?& 4  09 37.23&-52 27 43.81 \nl
%FD 85 &    USNO0375-01384141& B14.6&  s&     ?&     ?& 4  09 28.39&-52 29 33.85 \nl

FD 86 &                N1515& 12.05&    g&  Sc&  0.62& 4  04  03.0 &-54  06 12 \nl

FD 87 &    USNO0375-01412489& B13.6&  u &    ?&     ?& 4 13 45.1 &-52 26 19 \nl

FD 88 &       TYC8504-1229-1&  9.51&  s&    G0&  0.44& 4  00  09.5&-56  03 50 \nl

FD 89 &    USNO-A2-0300-01225847 & B14.8 &  us&    ?&  *0.3 & 4  06  08.0 &-54 37 18  \nl
%FD 89 &    USNO0300-01233645& B15.0&   s&    ?&  *1.1& 4  06  08.76&-54 37 18.09 \nl
%FD 89 &    USNO0300-01232641& B15.8&    s&   ?&  *1.2& 4  05 57.87&-54 36 37.82 \nl

FD 90 &    USNO-A2-0300-01265851 & B11.0 &  u &    ?& *-1.6 & 4 13 24.2 &-52 53 32  \nl
%FD 90 &    USNO0300-01274450& B11.1&   s&    ?& *-1.3& 4 13 24.19&-52 53 32.11 \nl
%FD 90 &    USNO0300-01274398& B10.3&   s&    ?&     ?& 4 13 23.52&-52 53 33.52 \nl
%FD 90 &    USNO0300-01275301& B14.9&   s&    ?&     ?& 4 13 34.70&-52 52 49.96 \nl
%FD 90 &    USNO0300-01275402& B15.8&   s&    ?&  *0.3& 4 13 35.98&-52 53 17.52 \nl
%FD 90 &    USNO0300-01275458& B13.5&   s&    ?&     ?& 4 13 36.69&-52 54 21.67 \nl

FD 91 &       TYC8507-1286-1&  9.15&  s&     ?& 0.57& 3 54 48.0 &-57 43 30 \nl

FD 92 &        TYC8504-251-1&  9.47&   s&    ?& 0.38& 4  03 48.2 &-56  00 56 \nl

FD 93 &      IC2032, ESO156-G42& 14.73& g& IABpec& *-3.6& 4  07  03.6 &-55 19 40 \nl

FD 94 &             HIC19683&  9.43&  s&  F3IV& 0.39& 4 13  00.4 &-54  01  04  \nl

FD 95 &    USNO0300-01249733& B12.3&   s&   F?&  *1.5& 4  8 51.9 &-55 37  02 \nl

FD 96 &    USNO-A2-0300-01208518 & B11.8 &  u &    ?& *-1.0 & 4  03  00.8 &-57 43 46 \nl
%FD 96 &    USNO0300-01216116& B14.9&   s&    ?& *-2.6& 4  03  0.57&-57 39 47.25 \nl
%FD 96 &    USNO0300-01216445& B14.9&   s&    ?& *-2.4& 4  03  4.07&-57 39 45.01 \nl
%FD 96 &    USNO0300-01216604& B14.7&   s&    ?&     ?& 4  03  5.68&-57 39 57.12 \nl

FD 97 &                N1536& 13.15& g&  SBpec&  0.58& 4 11  01.0 &-56 29 12  \nl

FD 98 &       TYC8507-1644-1&  9.48&  s&    F ?& 0.32& 4  00 51.9 &-58 56 47  \nl

FD 99 &        TYC8507-604-1&  8.04&  s&     ?& 1.15& 4  04 12.9 &-58 57 11  \nl

FD  100 &                I2073& 14.55&  g& SBpec&  0.69& 4 26 34.0 &-53 11 12  \nl

FD  101 &        TYC8508-366-1&  9.85&   s&    ?& 0.33& 4 10 21.6 &-57 46 56  \nl

FD  102 &    USNO0300-01279783& B15.6&  us&    ?&     ?& 4 14 27.3 &-57  03 11  \nl

FD  103 &             HIC20973&  8.11&  s&   F5V& 0.44& 4 29 50.1 &-52 59  08 \nl

FD  104 &    USNO0300-01293487& 10.10&   s&   F ?& 0.92& 4 17 13.0 &-57  03 17 \nl

FD  105 &    USNO0300-01342946& B13.5&  s& A-F ?&  *0.4& 4 26 52.3 &-54 14 47 \nl

FD  106 &    USNO-A2-0300-01317157 & B13.7 &  u &    ?&  *0.0 & 4 23 37 &-55 54 54 \nl
%FD  106 &    USNO0300-01325757& B13.5&   s&    ?&  *0.1& 4 23 37.78&-55 54 53.63 \nl
%FD  106 &    USNO0300-01326577& B14.6&   s&    ?& *-0.1& 4 23 47.21&-55 55 24.40 \nl

FD  107 &             HIC19579&  8.09&   s&  F3V& 0.43& 4 11 45.0 &-59 10 12 \nl

%FD  108 &    DC0428-53[D80]094&  16.0&   g&    E&  *0.7& 4 32  00.73&-53 29 52.00 \nl
%FD  108 &    DC0428-53[D80]099&  15.0&    g&  SO&  *0.6& 4 32  06.07&-53 28 48.40 \nl
FD  108 & USNO-A2-0300-01360889 & 16.4 & u & ? & *-0.7 & 4 31 51.0 & -53 29 30 \nl

FD  109 &            SAO233468&  9.92&   s&   F8& 0.28& 4 17 41.3 &-58  09 41   \nl
%FD  109 &    USNO0300-01294156& B12.3&   s&    ?& *-1.6& 4 17 21.47&-58 10 31.85 \nl
%FD  109 &    USNO0300-01293925& 11.44&    s&   ?& 0.76& 4 17 18.62&-58  09  06.20 \nl

FD  110 &       TYC8509-1435-1& 10.98&  s&     ?& 0.56& 4 33 33.0 &-53 11 11 \nl
%FD  110 &    USNO0300-01381628& B16.0&  s&    ?&  *0.4& 4 34  06.00&-53  08 53.27 \nl
%FD  110 &    USNO0300-01380315& B15.8&   s&    ?&  *0.7& 4 33 51.56&-53 11 58.64 \nl

FD  111 &    APMBGC157-055-064&  15.0&     g&  E&  *0.7& 4 32  04.9 &-53 46  07 \nl

FD  112 &       TYC8505-1195-1&  9.85&  s&   F ?& 0.31& 4 25 45.6&-56 21 50  \nl

FD  113 &    USNO0300-01356726& B13.6&   u &    ?&  *0.8& 4 29 30.4 &-57 11 46  \nl

FD  114 &         TYC8515-94-1& 10.49&   s&    ?& 0.32& 4 28 42.8 &-57 34 35  \nl

FD  115 &    USNO0300-01423001& B11.4&  u &    ?& *-1.1& 4 41  04.8 &-54  02 49 \nl

FD  116 &       TYC8512-1348-1& 10.44&  s&   F-G ?& 0.545& 4 37 30.8 &-55 43  03 \nl

FD  117 &        TYC8515-419-1&  9.68&  s&     ?& 0.39& 4 30 31.5 &-58 10 47  \nl

FD  118 &          ESO157-G044& 14.87& g& IB(s)m&     ?& 4 37 18.0 &-55 55 27 \nl

FD  119 &    USNO0300-01411688& B16.1&   u &    ?& *-0.8& 4 39 22.2 &-55 37 49  \nl

FD  120 &    USNO-A2-0300-01367944 & B11.9&   u&   ?& *0.4 & 4 33  09.1 &-57 33 06 \nl
%FD  120 &    USNO0300-01376512& B11.8&    s&   ?& *-1.3& 4 33  09.23&-57 33  05.71 \nl
%FD  120 &    USNO0300-01376597& B14.4&  s&     ?& *-1.8& 4 33 10.22&-57 32 42.44 \nl
%FD  120 &        TYC8515-125-1& 10.71&   s&    ?& 1.31& 4 33 22.42&-57 33  07.50 \nl

FD  121 &    USNO0300-01400573& B14.0&   u &   ?&     ?& 4 37 31.1 &-56 20 12 \nl

FD  122 &       TYC8512-1665-1&  9.49&  s&     ?& 0.35& 4 36 54.4 &-56 38 20  \nl

FD  123 &    USNO0300-01419690& B12.7&  s&  F-G ?& *-1.0& 4 40 35.4 &-55 34 29 \nl

FD  124 &        TYC8509-363-1&  9.12&   s&    ?& 0.35& 4 43  03.2 &-54 42 55  \nl

FD  125 &       TYC8515-1469-1&  9.93&   s&    ?& 0.48& 4 30 57.3 &-58 54 37  \nl

FD  126 &    USNO0300-01442477& B11.8&  u &    ?& *-1.6& 4 44  00.6 &-54 43  03  \nl

FD  127 &    USNO-A2-0300-01385078 & B14.7&  u &     ?&   *1.3 & 4 36 17.0 &-57 53 32 \nl
%FD  127 &    USNO0300-01393643& B13.7&  s&     ?&     ?& 4 36 17.14&-57 53 31.73 \nl
%FD  127 &    USNO0300-01393633& B14.4&  s&     ?&  *1.2& 4 36 17.06&-57 53 32.60 \nl
%FD  127 &    USNO0300-01392642& B15.7&  s&     ?&  *0.9& 4 36  07.09&-57 54 55.44 \nl

FD  128 &       TYC8512-1176-1& 11.33&   s&    ?& 0.84& 4 43 34.8 &-55 49 34 \nl
%FD  128 &    USNO0300-01438089& B14.9&  s& G   ?&  *1.2& 4 43 20.10&-55 45 27.53 \nl

%FD  129 &    USNO0300-01379521& B13.3&   s&    ?&  *0.9& 4 33 43.20&-58 52 44.45 \nl
%FD  129 &    USNO0300-01380083& B13.5&   s&    ?&  *1.3& 4 33 49.31&-58 52 29.27 \nl
%FD  129 &    USNO0300-01380028& B13.2&   s&    ?&  *1.1& 4 33 48.74&-58 53 13.43 \nl
FD  129 &    USNO-A2-0300-01371953 & B12.2&  u &     ?&  *0.9 & 4 33 53.7 &-58 50 21  \nl
%FD  129 &    USNO0300-01380519& B12.1&  s&     ?&  *1.5& 4 33 53.81&-58 50 21.63 \nl
%FD  129 &    USNO0300-01381505& B15.8&   s&    ?&  *1.1& 4 34  04.62&-58 51 31.98 \nl
%FD  129 &    USNO0300-01380574& B15.2&  s&     ?&  *1.2& 4 33 54.45&-58 49 58.51 \nl

FD  130 &             HIC21874&  8.04&  s&   F5V& 0.46& 4 42 10.5 &-56  07  08  \nl

FD  131 &        TYC8513-152-1& 11.34&  s&  F-G  ?& 0.59& 4 45 19.2 &-55  50 50 \nl

FD  132 &        TYC8515-503-1& 11.02&   s&    ?& 0.39& 4 34 57.7 &-58 30 31  \nl

FD  133 &    USNO0300-01418644& B13.7&  s& A-F ?& *-0.2& 4 40 26.1 &-56 55 19  \nl

%FD  134 &    USNO0300-01440300& B13.6&    s&   ?&  *0.5& 4 43 39.90&-56 44 42.81 \nl
%FD  134 &    USNO0300-01440320& B14.1&   s&    ?&     ?& 4 43 40.04&-56 44 42.46 \nl
FD  134 &	HE0442-5652 &	B16.3 & ag & QSO, z=0.34 &*0.2	& 4 43 39.5 & -56 47 15 \nl

FD  135 &         TYC8513-20-1& 11.48&  s& B-A ?& 0.12& 4 44 54.1 &-56 41 33 \nl

FD  136 &    USNO0300-01420841& B11.4&  u&    ?&     ?& 4 40 45.9 &-58 26 27  \nl

FD  137 &    USNO0300-01455043& B12.7& s&  F-G ?&  *1.5& 4 46  00.1 &-56 52 14 \nl

FD  138 &            SAO233382&  8.83&  s&    B9& 0.03& 4  03 33.1 &-52 11 50  \nl

FD  139 &    USNO0300-01176330& B13.6&  u&    ?&  *0.9& 3 55 42.4 &-52 50 40 \nl

FD  140 &             HIC17691&  9.97&  s&  B7V&-0.12& 3 47 20.7 &-58  04 36  \nl

FD  141 &             HIC21106&  7.01&  s& A7III& 0.21& 4 31 23.7 &-59 46  02 \nl

FD  142a &    USNO-A2-0300-01165387 & B13.9 &  u&    ?& *-0.5 & 3 55 07.9 &-54 52 09 \nl
FD  142b &    USNO-A2-0300-01165863 & B15.6 &  ag & QSO, z=0.29 ?&  *-0.2 & 3 55 13.3 &-54 51 57  \nl

FM   1 &        TYC6728-1115-1 &  10.83&    s&   ? &  0.72& 13 55 28.5 & -29  02  05 \nl

FM   2 &             HFD  121081&   8.9&   s&  B9V&  0.08&13 53 58.4 &-28  8 34 \nl
FM   3 &    USNO0600-09386883& 14.01&  s&   B ?& *-1.1&13 54  00.2 &-27 55 16 \nl
FM   4 &            SAO182054&  9.34&   s&   A2& 0.28&13 53 44.8 &-27  06  02  \nl
FM   5 &             HFD  120970&  10.3&   s&   A2& 0.22&13 53 15.0 &-27 18 37 \nl
FM   6 &        TYC6724-799-1& 11.68&  s&  A-F ?& 0.42&13 52 54.8 &-27 40  08  \nl
FM   7 &            SAO182056&   8.1&  s&  A6IV&  0.24&13 53 53.1 &-30  00 39 \nl
FM   8 &             HFD  120867&  10.2&   s&   A0& 0.09&13 52 36.0 &-27 30  00 \nl
FM   9 &            SAO182034& 10.24&   s&   A0& 0.11&13 52 18.7 &-26 47 16 \nl
FM  10 &            SAO204927&   7.9&   s&   A3&  0.10&13 52 17.6 &-30 47  06  \nl
FM  11 &             HFD  120657&  10.5&   s&   A2& 0.24&13 51 23.1 &-29  08 44  \nl
FM  12 &             HFD  120733&  9.69&   s&   A0& 0.10 &13 51 48.7 &-30 48 12 \nl
FM  13 &            SAO181999&  6.19&   s&  A0V& -0.03&13 50  06.4 &-29  04 51 \nl

FM  14 &       TYC7279-1224-1& 12.99&   s&    ?&-0.04 &13 51 28.9 &-30 48 27 \nl
FM  15 &            SAO181996&  7.70&   s&   A6& 0.45&13 49 54.2 &-28 11 11 \nl
FM  16 &    USNO0600-09347896& 15.37&   u&    ?& *-0.1&13 49 10.2 &-26 55 30 \nl
FM  17 &            SAO204899&   8.6&   s&  F6V& 0.41&13 50 38.2 &-30 15 41 \nl
FM  18 &            SAO181993&   8.7&   s&   A2& 0.36&13 49 47.3 &-28 38 24 \nl
FM  19 &    USNO0600-09348084& B15.2&  s&  F ?&  *0.4&13 49 11.6&-27 25 30 \nl
FM  20 &            SAO204900&   7.1&    s&  A5&  0.17&13 50 39.6 &-31 12 20  \nl
FM  21 &            SAO204892&   7.2&  s&    F0& 0.29 &13 50 20.9 &-31  04  03 \nl
FM  22 &        TYC6728-518-1& 11.16&  s&   A ?& 0.27&13 49 10.9 &-28 34 31  \nl
FM  23 &    USNO0600-09343173& 13.52&  s&  A ?& *-0.2&13 48 35.8 &-27 56 33 \nl
FM  24 &        TYC6727-804-1& 11.41&  s& B-A ?& 0.19&13 48  05.8 &-29 20 22 \nl
FM  25 &            SAO181931&   5.8&  s&   A0V&  0.02&13 45 36.3 &-26  06 57  \nl
FM  26 &        TYC7266-692-1& 10.69&   s&   A0& 0.10 &13 47 50.9 &-31 32 49 \nl
FM  27 &    USNO0600-09325326& 11.83& u&     ?&  *0.5&13 46 27.3 &-28  02 45  \nl
FM  28 &              N5291/B& 14.00&  g&  S pec&     ?&13 47 24.1 &-30 24 27 \nl
FM  29 &            SAO181949&   8.6&  s&    F8&  0.51&13 46 57.5 &-29 40 18  \nl
FM  30 &             HFD  119753&   8.2&   s&  F3V&  0.60&13 45 35.0 &-27 51 15  \nl

%FM  31 &    USNO0600-09312778& 13.52&       ?&  *0.4&13 45  04.80&-27 42 19.00 \nl
%FM  31 &       GSC06723-00429& 13.45&       ?&  *1.0&13 45 13.80&-27 42 46.10 \nl
%FM  31 &       GSC06723-00391& 14.13&       ?&  *1.0&13 45  01.00&-27 42 36.00 \nl
FM 31   & HE1342-2728        & 15.79&  s& sdB  &      &13 45 11.4 & -27 43 19 \nl

FM  32 &            SAO204825&   8.3&    s&  G0&  0.59&13 46 17.0 &-30 28 28 \nl
FM  33 &       TYC7266-1276-1& 11.17& s&  A-F ?& 0.13 &13 46  07.6 &-30 12 29 \nl
FM  34 &            SAO181919&   8.6&  s&    A3& 0.30 &13 44 36.7 &-26 46 48 \nl
FM  35 &       TYC7266-1014-1& 11.47& s&  A-F ?& 0.17 &13 46 25.2 &-31 45 48 \nl
FM  36 &            SAO181928&   8.8&   s&   F0&  0.31&13 45 17.8 &-29  01  00  \nl
FM  37 &             HFD  119463&  10.5&  s&    A3& 0.24 &13 43 52.4 &-26 47 38  \nl
FM  38 &    USNO0600-09305363& 15.35& s& A-F(e) ?& *-0.2&13 44 10.0 &-28 17 21 \nl
FM  39 &            SAO181910&   8.8&  s&    A2& 0.26 &13 43 53.9 &-27 45 59  \nl

FM  40 &             HFD  119465&  8.12&   s&   K0& 1.00 &13 43 56.6 &-28 39 58 \nl

FM  41 &            SAO181914&   9.3&   s&   A2&  0.07&13 44 25.4 &-30  07 50 \nl
FM  42 &            SAO204787&   8.5&  s&    F0&  0.37&13 44  09.9 &-31 48 59  \nl
FM  43 &            SAO181891&   7.0&   s&  A2V&  0.90&13 43  00.9 &-30 10 58 \nl
FM  44 &            SAO204771&   9.0&  s&  F0IV&  0.38&13 43 27.1 &-31 26 39  \nl
FM  45 &            SAO181862&   8.7&   s&  A2V&  0.19&13 41 31.2 &-27 16 21 \nl
FM  46 &            SAO181876&   8.5&   s&   F0&  0.31&13 42 15.5 &-29 46 12 \nl
FM  47 &            SAO181868&   8.0&   s&   F2&  0.37&13 41 43.6 &-28 45 44  \nl
FM  48 &    USNO0525-13768846& 12.17& s&    A ?& *-0.1&13 42 29.8 &-31  3 21  \nl
FM  49 &                N5264&  12.6& g& IB(s)m&  0.55&13 41 31.9 &-29 55  08  \nl
FM  50 &             HIC66742&  8.01&   s&   F3& 0.44 &13 40 47.0 &-28 14 32  \nl
FM  51 &   USNO-A2-0600-15938674 & B13.7 & u&   ?  &  *-2.0 &13 40 46.1 &-28 56 54  \nl
FM  52 &            SAO181838&   8.4&  s&    A3&  0.10&13 39 52.9 &-27  09  05  \nl
FM  53 &    USNO0525-13747141& B13.8&   s&  A ?&  *0.1&13 41 13.3 &-31 34 54 \nl
FM  54 &       GSC06726001897& 14.58&   s&    ?&     ?&13 39 42.5 &-28  8 37 \nl

%FM  55 &    EQ133721.4-291904&     ?&       ?&     ?&13 40 10.80&-29 34 14.00 \nl
%FM  55 &    USNO0600-09276055& B13.0&       ?&  *0.5&13 40 24.54&-29 34  03.46 \nl
FM  55   & HE1337-2919       & 16.06& ag &QSO cand. &  ? & 13 40 14.6 &-29 34 15   \nl

FM  56 &            SAO181827&   8.1&  s&  A3IV&  0.16&13 38 44.5 &-27 15 35  \nl
FM  57 &            SAO181823&   8.4&   s&  A1V&  0.09&13 38 31.2 &-26 54 21 \nl
FM  58 &              NGC5253& 10.87&  g&Im pec&  0.38&13 39 56.8 &-31 38 11  \nl
FM  59 &            SAO204696&  9.59&   s&   A3& 0.35&13 39  07.3 &-30 15 30 \nl
FM  60 &            SAO181825&   5.8&   s&  F3V& 0.42 &13 38 42.1 &-29 33 39  \nl
FM  61 &            SAO204695&  9.37&   s&   F5&  0.38&13 39  03.6 &-30 44 53  \nl
FM  62 &            SAO204711&   9.8&   s&   A0& 0.18 &13 39 41.8 &-32 29 21 \nl
FM  63 &            SAO181807&   8.6&   s&   A5&  0.17&13 37 34.8 &-27  03 31 \nl
FM  64 &            SAO181821&   7.0&  s& F2III&  0.40&13 38 23.3 &-29 50 20 \nl

FM  65 &            SAO181789&   6.7&   s&  A0V&  0.24&13 36 48.2 &-26 29 52 \nl
FM  65 &            SAO181790&   5.7&   s&  A7V&  0.22&13 36 48.4 &-26 29 42  \nl

FM  66 &            SAO181796&   9.2&   s&   K2& 1.23 &13 37 10.3 &-26 41 43 \nl

FM  67 &            SAO204689&  10.2&   s&   A0&  0.01&13 38 42.9 &-31 50 42 \nl
FM  68 &            SAO181794&   7.9&   s&  F5V&  0.49&13 37  06.3 &-27 39  06  \nl

%FM  69 &    USNO0600-09250198& 14.68&       ?&  *1.4&13 36 59.40&-27 54 32.70 \nl
%FM  69 &    USNO0600-09249667& 14.04&       ?&  *1.0&13 36 55.40&-27 55  7.20 \nl

FM  69  & HE1334-2739       & 16.41 & ag & QSO cand. &  & 13 37 04.7 & -27 54 20 \nl 
FM  70 &                N5236&   8.2& g& SAB(s)c&  0.61&13 36 58.8 &-29 51 52  \nl
FM  71 &                I4293& 13.50&  g&   SA0&  *1.5&13 36  01.7 &-25 52 53  \nl
FM  72 &            SAO204668&  9.08&   s&   A3& 0.35&13 37 33.4 &-32  08 24  \nl

FM  73 &  HE1333-2853      & 15.92& s& sdA or QSO cand. &  &13 36 29.5 &-29  08 53 \nl
FM  74 &             HFD  118250&  10.7&   s&   A2& 0.25&13 36  06.8 &-28 42 20  \nl
FM  75 &    USNO0525-13671585& B13.4&   s&  A ?&  *0.5&13 36 40.5 &-30 18 36 \nl
FM  76 &             HFD  118350&   9.8&  s&    A0& 0.31 &13 36 58.8 &-32 17 38 \nl
FM  77 &            SAO204651&   7.6&   s&  A9V&  0.42&13 36 46.7 &-32 24 13 \nl
FM  78 &    USNO0600-09235666&  13.7&  us&    ?&  *1.1&13 35  00.6 &-26  05 32 \nl
FM  79 &            SAO181775&   8.4&  s&    A0&  0.01&13 35 30.8 &-29  09 18  \nl
FM  80 &            SAO181779&   8.1&  s&   F2V&  0.41&13 35 41.1 &-29 22 40 \nl
FM  81 &            SAO181760&   8.9&  s&    M0&  1.27&13 34 18.0 &-25 22 49 \nl
FM  82 &             HFD  118147& 10.03&   s&   A3& 0.27 &13 35 34.3 &-31 25 26 \nl
FM  83 &             HFD  118162&   9.7&  s&    A0& 0.17 &13 35 37.8 &-32  01  04 \nl

FM  84 &       GSC06722-00847&  13.5&  s&  F(e) ?&     ?&13 34 11.7 &-27 52 29  \nl

FM  85 &            SAO204623&   6.8&  s&    F0&  0.37&13 35 12.2 &-32 12 45 \nl
FM  86 &            SAO204613&   9.7&  s&    F2&  0.37&13 34 42.4 &-31 12 13 \nl
FM  87 &            SAO181742&   6.9&  s&  A9IV&  0.33&13 32 54.0 &-26 35 15  \nl
FM  88 &            SAO181749&   8.7&  s&    A2&  0.07&13 33  09.2 &-29 17 58  \nl
FM  89 &            SAO181737&   5.7&   s&  A1V&  0.04&13 32 35.9 &-28 41 34  \nl
FM  90 &            SAO204584&  10.2&  s&    A0&  0.01&13 33 19.7 &-31 39 13  \nl
FM  91 &            SAO181736&   8.2&   s&  A4V&  0.18&13 32 35.1 &-29 17 45 \nl

FM  92 &            SAO181727&   7.5&   s&  F5V&  0.41&13 31 51.6 &-26  06 52  \nl

FM  93 &            SAO181735&   6.4&  s&  F5IV&  0.44&13 32 34.5&-29 33 55  \nl
FM  94 &            PPM291518& 10.49&   s&  A ?& 0.20 &13 33  06.6 &-31 47 36 \nl
FM  95 &            SAO181723&   6.4&  s&   A1V&  0.09&13 31 33.2 &-28  06 46 \nl
FM  96 &            SAO181716&   7.5&  s&  A4IV&  0.18&13 31  07.4 &-25 39 25  \nl
FM  97 &             HFD  117531&  9.70&  s&    A2& 0.27&13 31 20.8 &-27 31 46 \nl
FM  98 &       TYC7269-1285-1& 11.21&   s&    ?& 0.04 &13 32 42.5 &-32 47 00 \nl

FM  99 &       TYC6725-1567-1& 11.02& s&   A-F ?&  0.34&13 31 45.1 &-29 42 55  \nl

FM 100 &            SAO204569&   7.7&   s&   K2& 1.49 &13 32 24.6 &-32  03 28  \nl

FM 101 &            SAO204552&   7.4&  s&   F2V&  0.39&13 31 34.3 &-32  08 26  \nl
FM 102 &            PPM261728& 10.77& s&   A ?& 0.06&13 30  01.3 &-27  02 25 \nl
FM 103 &            SAO181697&  8.20&   s&   A0&  0.01&13 29 49.4 &-26 34  10 \nl

FM 104 &       GSC07265-02231& 12.7&  g&  Em.Ln.Gal.?&  *0.0 ?&13 31  00.7 &-31 44 54 \nl

FM 105 &            SAO181690&   7.6&  s&   A5&  0.17&13 29 30.4 &-27 23 22 \nl
FM 106 &            SAO181698&   9.2&   s&  A3V&  0.16&13 29 53.0 &-28 56 41 \nl
FM 107 &            SAO181691&   9.3&   s&   A0&  0.01&13 29 32.5 &-29  05 28  \nl
FM 108 &       GSC06721-01689&  13.4&  s& hot star ?& *-0.8&13 28 18.2 &-26 33 51  \nl

FM 109 &       GSC07268-01770& 14.23&  s&  A-F?&     ?&13 28 40.8 &-31 59  02  \nl

FM 110 &            SAO181672&  9.20&   s&   A3&  0.10&13 28  00.4 &-29 47 30  \nl
FM 111 &            SAO181666&   9.0&   s& A6IV&  0.24&13 27  09.7&-29  03 45 \nl
FM 112 &               IC4248& 13.85&    g&   S&  *0.7&13 26 47.6 &-29 53 58 \nl

FM 113 &            SAO181644&   8.4&  s&   B9m& 0.34 &13 25 59.6 &-27 28 10  \nl

FM 114 &       TYC7264-2149-1& 10.88&  s& F-G ?& 0.54 &13 26  09.9 &-30 24 53  \nl

FM 115 &            SAO204452&   8.3&   s&  A1I&  0.07&13 25 12.8 &-30 22 37 \nl

FM 116 &            PPM291356& 11.18&  s&  A-F ?&-0.10 &13 24 58.0 &-31 18 53   \nl

FM 117 &       TYC6721-1262-1& 10.48&   s&    ?& 0.62 &13 23 44.9 &-26 52 10  \nl

FM 118 &       GSC06712-01305& 14.62&  s&  A ?&     ?&13 22 43.5 &-28 46 47  \nl

FM 119 &            SAO181601&   8.8&   s&   A2&  0.07&13 22 42.7 &-30 11 51  \nl
FM 120 &       GSC06712-01800&  13.4&   s&  A ?& *-0.3&13 21 56.2 &-28 26 31  \nl
FM 121 &  USNO-A2-0600-15616353 & B12.1 & s& A ?&  *0.3 &13 20 45.5 &-29 29 33 \nl
FM 122 &            SAO204359&  8.48&  s& B5III& -0.11&13 19 43.0 &-30 19 56  \nl

FM 123 &       GSC06708-00630& 12.14& s& A-F  ?&  *0.7&13 18  03.2 &-27 36  09 \nl

FM 124 &            ESO445-76& 14.66&   g&    S&  *0.6&13 54 55.4 &-29  08 12 \nl

FM 125 &             HFD  120656&  9.89&   s&   A5& 0.43 &13 51 21.0 &-27 23 26 \nl

%FM 1  26 &        GSC6724-00775& 11.92&       ?&  *0.6&13 51 27.80&-28  06 39.60 \nl
%FM 1  26 &        GSC6724-00717& 13.61&       ?&  *1.9&13 51 23.30&-28  05 24.00 \nl
%FM 1  26 &        GSC6728-00031& 14.12&       ?&  *2.2&13 51 12.00&-28  08 13.20 \nl
FM 126  &  HE1348-2751      & 16.62 & ag & QSO cand. & ? &13 51 17.0 &-28 06 09 \nl
FM 127 &       GSC06728-00653& 13.35&   s&    ?&  *1.9&13 51  06.9 &-29 20 44 \nl

FM 128 &            PPM262113&   9.7&   s&   F8& 0.53 &13 49 21.0 &-28 11 59  \nl

FM 129 &    USNO0525-13891216& 10.91&  s& F-G ?&  1.15&13 49 37.4 &-30  04 47  \nl

%FM 1  30 &       GSC06723-00974& 14.69&       ?&  *1.4&13 48  05.60&-27 18  05.20 \nl
FM 130  & HE1348-2751       & 16.62 & ag & QSO cand. & ? & 13 51 17.0 & -28 06 09 \nl

FM 131 &    USNO0600-09340494& B11.6&  s&  F ?&  *1.0&13 48 15.6 &-29  06 25 \nl

FM 132 &               IC4327& 11.81& g& SB(s)c&  *0.8&13 48 44.2 &-30 13  00  \nl

FM 133 &        GSC6727-01158& 13.16& s& F-G   ?&  *0.5&13 47 37.7 &-28 54 32  \nl

FM 134 &    USNO0525-13849417& B16.7&   u&    ?& *-0.8&13 47  08.7 &-30 46 41 \nl

FM 135 &             HFD  119808& 10.26&   s&   F5& 0.41 &13 45 54.9 &-28 36 11 \nl

FM 136 &            SAO181916&   9.2&   s&   K0&  0.86&13 44 26.8 &-26 19 27  \nl
FM 137 &    USNO0600-09301026& B14.6&  u&    ?&  *1.3&13 43 36.1 &-26 29 45  \nl
FM 138 &       GSC06727-01025&  13.0&   s&  F ?&  *1.2&13 44 43.6 &-29 37 49 \nl
FM 139 &             HFD  119523& 10.54&   s&   F5& 0.31 &13 44 14.6 &-28 48 56 \nl

FM 140 &       GSC07266-01557& 13.26&  s&  G ?&  *0.1&13 45  05.8 &-31 23  10 \nl

FM 141 &              IC4318N& 14.54&    g&   S&     ?&13 43 18.3 &-28 57  05 \nl
FM 142 &              IC4318S& 14.54&    g&   S&     ?&13 43 22.6 &-28 58  05 \nl

FM 143 &       GSC06727-01253& 12.50&   s& F-G ?&  *1.1&13 43  08.2 &-29  08  06  \nl
FM 144 &    USNO0600-09288930&  15.5&  u&    ?&  *1.5&13 42  04.3 &-28 26 24  \nl

FM 145 &    USNO0600-09282143& B13.9&  s& F-G ?&  *1.2&13 41 12.6 &-27 26 55 \nl

FM 146 &        TYC6727-259-1&  10.9&  s& F   ?& 0.59 &13 41 57.4 &-29 27 58 \nl
FM 147 &            SAO181859& 10.11&  s&    F5& 0.38 &13 41 24.2 &-29  06 29  \nl

FM 148 &       GSC06722-00631& 13.22&   s&    ?&  *0.3&13 40 27.0 &-27 42 14 \nl

FM 149 &    USNO0525-13761528& B11.6&  s&  F  ?&     ?&13 42  04.3 &-32  07 21  \nl

FM 150 &            SAO204731&  9.37&   s&   F5& 0.43 &13 41 21.9 &-30 54 55  \nl

FM 151 &    USNO0525-13755471& B14.0&  us&    ?&  *0.6&13 41 42.6 &-31 37 25  \nl

%FM 1  52 &        GSC6722-01076& 14.02&       ?&  *0.4&13 39 40.1 &-26 41  10 \nl
FM 152a &    HE1336-2625	& 16.21 & s&sdA &  ?  & 13 39 29.5 & -26 40 24 \nl
FM 152b &    HE1336-2624 & 16.53 & s/ag & sdA/QSO cand. &  ? & 13 39 17.6 & -26 39 16 \nl

FM 153 &    USNO0525-13745120& B15.5&   s&    ?&  *0.9&13 41  05.7 &-31 15 15 \nl

FM 154 &       GSC06726-00092&  12.0& s&  B-A  ?&  *0.3&13 40 16.2 &-29 53 14 \nl

FM 155 &    USNO0525-13735651& B11.7&   s& F ?&     ?&13 40 31.9&-32 15 53  \nl

FM 156 &       TYC6726-1196-1&  10.5&    s&   ?& 0.53 &13 39 18.7&-29  06 32 \nl

FM 157 &       GSC06726-00240&  13.9&    s&   ?&  *1.1&13 39 24.7 &-29 57 11 \nl

FM 158 &       GSC06718-01119&  12.0& s&   F  ?& *-0.3&13 37  01.1 &-25 52 53  \nl

FM 159 &       GSC07265-01443& 13.14&  s& A-F ?&  *1.0&13 37 57.8 &-31  06 54 \nl

%FM 1  60 &       GSC07265-01179&  12.2&       ?&  *2.2&13 38  08.90&-31  9 49.40 \nl
FM 160  & HE1334-3055 & 11.51 & s& F ? & ? & 13 37 48.0 & -31 11 03 \nl

FM 161 &            SAO204670&  8.15&  s&   F0V&  0.43&13 37 38.6 &-32 21 35 \nl

FM 162 &       TYC7265-2014-1& 11.14&   s&    ?& 0.53 &13 37  03.4&-31 31 23 \nl

FM 163 &            ESO444-75& 14.27&   g&   Sp&  *0.7&13 35 47.6 &-30 52 37 \nl
FM 164 &            SAO181753&   9.5&   s&   G0& 0.64 &13 33 25.6 &-27 40 48 \nl
FM 165 &    USNO0525-13600681& B12.4&  s&  F  ?&  *1.1&13 32 17.1 &-30 44 14 \nl

FM 166 &    USNO0600-09202478&  13.5&   u&   ?&  *0.6&13 30 36.9 &-25 24 56 \nl

FM 167 &       GSC07265-00286&  11.5&  s& A-F  ?&  *0.4&13 30 51.2 &-30 18 16 \nl
FM 168 &       TYC7265-1013-1& 10.45&  s&     ?&  0.58&13 30 32.3 &-30 47 28 \nl
FM 169 &       GSC06717-01454&  13.9&  s&  G  ?&  *1.0&13 28 53.3 &-25 37 30 \nl

FM 170 &             HFD  117219& 10.23&   s&  A2& 0.22 &13 29 21.8 &-28 27  03  \nl

FM 171 &    USNO0600-09196151& B12.8& s& F-G ?&  *1.0&13 29 45.0 &-29 35 43 \nl

FM 172 &            SAO204511&   8.0&  s&   K5& 1.56 &13 28 58.3 &-31  02 39 \nl

FM 173 &    USNO0600-09188733& B12.4& s&  F-G ?&  *0.5&13 28 44.2 &-29 14 18  \nl

FM 174 &            SAO204493&   8.3&   s&  F3V&  0.48&13 27 45.0 &-30 47  03  \nl
FM 175 &            ESO444-46&    15&   g&    E&     ?&13 27 56.8 &-31 29 43  \nl
FM 176 &            ESO444-37& 14.82& g& SB(s)dm&  *0.6&13 26 59.8 &-30  04 27  \nl
FM 177 &            PPM261656&   9.7&   s&   F8&  0.38&13 26 21.8 &-26 50 54  \nl

%FM 1  78 &      ABELL3558:MGP94& 18.50&   g&    E&     ?&13 26 58.30&-31 30 30.76 \nl
%FM 1  78 &      ABELL3558:TCG90& 18.54&   g&   SO&     ?&13 27 0 8.00&-31 31 44.47 \nl
FM 178 & HE1324-3114 & 15.42 & s&F-G & ? & 13 27 15.0 & -31 30 31 \nl

FM 179 &    USNO0525-13511131& B11.4&  s&     ?&     ?&13 26 40.7 &-32 28  08  \nl
FM 180 &            SAO181640&   9.0&   s&   F8& 0.41 &13 25 35.4 &-27 41 42  \nl
FM 181 &                N5135& 12.88& g& SB(l)ab&  0.63&13 25 44.4 &-29 49 59  \nl

FM 182 &             HFD  116570& 10.57&   s&   G0& 0.40 &13 24 50.7 &-28 15 34  \nl

FM 183 &      TYC6725-275-1/2&  8.02&   s&   K0&   1.2&13 23 57.3 &-28 22 15 \nl

FM 184 &       GSC06708-00860&  13.7&  s&     ?&  *1.6&13 23 18.3 &-27  05  06 \nl
%FM 1  85 &    USNO0600-09127307& B14.8&       ?&  *0.0&13 20 16.32&-29 51 51.71 \nl
FM 185 &   HE1317-2937 & B17.79 & g& Em.Ln.Gal. ?& ?  &13 20 39.4&-29 53 20 \nl

FM 186 &            SAO181557&  9.46&   s&   F8& 0.50 &13 19 53.6 &-27 48 16 \nl

%FM 1  87 &       GSC06712-01268& 13.73&       ?& *-0.2&13 17 32.30&-28 46 22  \nl
%FM 1  87 &       GSC06712-01157& 13.10&       ?&  *0.0&13 17 48.90&-28 50 21.60 \nl
%FM 1  87 &       GSC06712-01137& 13.92&       ?&  *0.3&13 17 31.70&-28 49 53.80 \nl
FM 187 &   HE1315-2832 & 15.8 & s& sdB ?&  &13 17 48.1 &-28 48 03 \nl

FM 188 &       TYC6725-1720-1&  10.8&  s&  A-F ?& 0.121&13 31 22.1 &-29 34 37 \nl
%FM 1  89 &    USNO0600-09211566& B13.6&       ?&  *1.0&13 31 49.26&-29 30  06.90 \nl
FM 189 &  HE1328-2915 & B16.8 &   s&  sdB-A ?& ? &13 31 35.8 &-29 31 03 \nl

FM 190 &            SAO204469&  6.84&   s&  F0V&  0.40&13 26  08.1 &-32 32 51 \nl
FM 191 &            SAO204853&   9.1&  s&    A2&  0.07&13 48 10.1 &-32 14 18 \nl
FM 192 &            SAO204562&   9.1&  s&    F0&  0.31&13 32  03.0 &-32 12 44  \nl
FM 193 &            SAO181770&  9.00&   s&   F8&  0.54&13 35  05.1 &-25 18 15  \nl
FM 194 &             HFD  119027&  10.5&  s&    A3&  0.48&13 41 19.8 &-28 47 00 \nl
FM 195 &             SAO20462&    8.0 &   s&   F3&  0.46&13 35 15.9 &-31 24 31  \nl
FM 196 &       GSC07266-00123& 12.97&   s&    ?&  *1.8&13 40  06.6 &-31 31 11  \nl
FM 197 &            SAO181785&   9.6&   s&   G5& 0.64 &13 36 13.4 &-29 39 40  \nl

FT  1    &  PPM325630            &  10.57   &  s  &  ?       &  0.03   &  19   55   29.2   &  -49   31   21    \nl
FT  2    &  SAO229911            &  8.97    &  s  &  ?       &  0.36   &  19   53   14.7   &  -48   28   10    \nl
FT  3    &  HIC98444             &  6.67    &  s  &  F2IV    &  0.40   &  20   00    08.4   &  -50   13   00    \nl
FT  4    &  USNO0375-38494969    &  B12.8   &  u  &  ?       &  *-0.5   &  19   54   53.6  &  -48   32   33    \nl
FT  5    &  HIC98040             &  8.14    &  s  &  F0V     &  0.31   &  19   55   20.4  &  -48   16   56   \nl
FT  6    &  TYC8399-146-1        &  9.05    &  s  &  ?       &  0.49   &  20   02    07.3   &  -49   58   54    \nl
FT  7    &  USNO0375-38670988    &  B13.3   &  u  &  ?       &  *-0.3   &  20   04    52.6   &  -49   57   14  \nl
FT  8    &  HIC98449             &  7.67    &  s  &  F6V     &  0.47   &  20   00    11.8   &  -48   44   54   \nl
FT  9    &  SAO229930            &  9.87    &  s  &  A0      &  0.07   &  19   56   10.6  &  -47   23   15     \nl
FT  10   &  HIC98880             &  8.55    &  s  &  F0V     &  0.37    &  20   04    47.8  &  -49   45   18   \nl
FT  11   &  USNO0375-38647724    &  B14.1   &  u  &  ?       &  *0.3    &  20   03    31.2  &  -49   21   06   \nl
FT  12   &  SAO229910            &  8.19    &  s  &  A2      &  0.14   &  19   53   09.0    &  -46   22   12    \nl
FT  13   &  SAO229967            &  8.92    &  s  &  A5      &  0.29   &  19   59   57.9   &  -48   11   25     \nl
FT  14   &  SAO230028            &  9.6     &  s  &  A2      &  0.03   &  20   05    07.1   &  -49   30   17    \nl
FT  15   &  SAO246465            &  9.2     &  s  &  A3      &  0.28   &  20   09    33.0  &  -50   26   25   \nl
FT  16   &  TYC8400-1697-1       &  9.56    &  s  &  ?       &  0.22   &  20   05    59.3  &  -49   31   10   \nl
FT  17   &  TYC8400-1353-1       &  11.1    &  s  &  ?       &  0.68   &  20   07    46.2  &  -49   56   35     \nl
FT  18   &  TYC8395-622-1        &  9.08    &  s  &  F2      &  0.36   &  19   59   45.4  &  -47   32   59    \nl
FT  19   &  TYC8396-100-1        &  10.18   &  s  &  ?       &  0.36   &  20   03    51.2  &  -48   37   04    \nl
FT  20   &  SAO229945            &  9.23    &  s  &  A2      &  0.17   &  19   57   03.4   &  -46   35   26  \nl
FT  21   &  SAO230036            &  10.42   &  s  &  A0      &  -0.05  &  20   06    17.2   &  -48   59   39   \nl
FT  22   &  TYC8396-580-1        &  9.66    &  s  &  ?       &  0.30   &  20   04    59.6  &  -48   36   49     \nl
FT  23   &  SAO230006            &  10.12   &  s  &  A3      &  0.16   &  20   02    52.5  &  -47   58   52   \nl
FT  24   &  HIC98577             &  6.99    &  s  &  F2IV    &  0.35   &  20   01    25.3  &  -47   23   51  \nl
FT  25   &  HIC99595             &  7.92    &  s  &  F3V     &  0.39   &  20   12   43.2  &  -50   18   41   \nl
FT  26   &  TYC8395-1024-1       &  10.5    &  s  &  ?       &  0.16   &  20   02    06.0      &  -47   18   51    \nl
%FT  26   &  ESO284-G010          &  15.74   &  g  &  SABmp   &  ?       &  20   01    56.55  &  -47   15   50.2   \nl
FT  27   &  HIC99703             &  8.42    &  s  &  A2V     &  0.12   &  20   13   54.9   &  -50   19   16  \nl
FT  28   &  USNO0375-38688655    &  B13.3   &  u  &  ?       &  *-0.5   &  20   05    55.8  &  -48   16   10   \nl
FT  29   &  HIC99260             &  8.83    &  s  &  F2V     &  0.38   &  20   08    58  &  -49   04    42   \nl
FT  30   &  USNO0375-38800440    &  B12.3   &  u  &  ?       &  *-0.7   &  20   12   52.0  &  -49   58   28  \nl
FT  31   &  SAO230049            &  7.95    &  s  &  F2      &  0.43   &  20   07    39.5  &  -48   39   08    \nl
FT  32   &  NGC6851A/B           &  14.81   &  gp &  SB      &  0.84    &  20   05    39.7  &  -47   58   40   \nl
FT  33   &  HIC98355             &  7.49    &  s  &  F6V     &  0.47   &  19   58   58.6  &  -46   05    17   \nl
FT  34   &  EUVEJ2009-48.8       &  15.3    &  qs &  BL Lac  &  *0.6    &  20   09    25.4  &  -48   49   54   \nl
FT  35   &  SAO230030            &  9.06    &  s  &  A0      &  0.10   &  20   05    10.8  &  -47   29   17  \nl
FT  36   &  USNO0375-38564499    &  B11.6   &  u  &  ?       &  *1.0    &  19   58   43.0  &  -45   36   31  \nl
FT  37   &  TYC8417-667-1        &  10.02   &  s  &  ?       &  1.10   &  20   18   17.8  &  -50   39   33   \nl
FT  38   &  SAO229984            &  8.78    &  s  &  A0      &  0.00   &  20   00    53.4  &  -45   41   58  \nl
FT  39   &  SAO230088            &  9.02    &  s  &  A3      &  0.24   &  20   11   23.6  &  -48   22   46   \nl
FT  40   &  SAO230060            &  8.09    &  s  &  F0      &  0.29   &  20   08    30.1  &  -47   33   34   \nl
FT  41   &  TYC8413-1194-1       &  10.96   &  s  &  ?       &  0.58   &  20   19   24.6   &  -50   12   41  \nl
FT  42   &  SAO230054            &  8.77    &  s  &  A2      &  0.02   &  20   08    07.1   &  -47   10   56   \nl
FT  43   &  HIC98512             &  5.8     &  s  &  A8III   &  0.00   &  20   00    48.3  &  -45   06    47   \nl
FT  44   &  SAO230121            &  9.75    &  s  &  ?       &  0.22   &  20   15   36.5  &  -48   58   21  \nl
FT  45   &  HIC99130             &  8.72    &  s  &  F0V     &  0.39   &  20   07    31.0  &  -46   50   50   \nl
FT  46   &  HIC100349            &  7.31    &  s  &  A3V     &  0.13   &  20   21   02.2   &  -50   01    02    \nl
FT  47   &  TYC8409-5-1          &  10.71   &  s  &  ?       &  1.2     &  20   15   15.6   &  -48   43   43   \nl
%FT  47   &  USNO0375-38836636    &  B11.6   &  u  &  ?       &  ?       &  20   15   15.5   &  -48   43   42  \nl
FT  48   &  TYC8392-1957-1       &  11.21   &  s  &  ?       &  -0.05  &  20   06    24.1  &  -46   04    05   \nl
FT  49   &  USNO0375-38880708    &  B14.1   &  u  &  ?       &  *-2.2   &  20   18   07.4   &  -48   57   32   \nl
FT  50   &  SAO230000            &  7.91    &  s  &  A0      &  -0.03  &  20   02    10.2  &  -44   27   58    \nl
FT  51   &  SAO230062            &  8.28    &  s  &  F5V     &  0.43   &  20   08    37.9  &  -46   18   05   \nl
%FT  51   &  SAO230059            &  9.73    &  s  &  F5      &  0.29   &  20   08    23.6  &  -46   20   00    \nl
FT  52   &  USNO0375-38684700    &  B15.7   &  u  &  ?       &  *-0.3   &  20   05    41.5  &  -45   33   25  \nl
FT  53   &  TYC8413-818-1        &  8.03    &  s  &  ?       &  1.08    &  20   22   17.1  &  -49   26   51    \nl
FT  54   &  HIC98859             &  7.83    &  s  &  A9IV    &  0.30   &  20   04    29.8  &  -44   56   49   \nl
FT  55   &  SAO230181            &  9.54    &  s  &  F5      &  0.35   &  20   23   36.6  &  -49   47   44    \nl
FT  56   &  SAO230012            &  8.34    &  s  &  A2      &  0.17   &  20   03    29.4  &  -44   35   36   \nl
%FT  57   &  HIC100132            &  8.35    &  s  &  F5V     &  0.45   &  20   18   45.0  &  -48   35   16  \nl
%FT  57   &  USNO0375-38887425    &  B12.8   &  u  &  ?       &  *-0.2   &  20   18   32.93  &  -48   32   14.35  \nl
%FT  57   &  USNO0375-38889041    &  B12.7   &  u  &  ?       &  *-0.7   &  20   18   39.07  &  -48   32   26.91  \nl

FT  57   &  TYC08409-887-1    &  B11.9   &  u  &  ?       &  0.58   &  20   18   29.1   &  -48   32   11  \nl
%FT  57   &  USNO0375-38886412    &  B11.0   &  u  &  ?       &  *-1.6   &  20   18   28.9   &  -48   32   12.82  \nl
%FT  57   &  USNO0375-38887416    &  B11.6   &  u  &  ?       &  *0.3    &  20   18   32.9   &  -48   31   36.5   \nl

FT  58   &  USNO0375-38762110    &  B11.2   &  u  &  ?       &  *1.2    &  20   10   25.9   &  -46   25   34  \nl
FT  59   &  TYC8413-1203-1       &  10.68   &  s  &  ?       &  0.90   &  20   23   18.8  &  -49   20   47   \nl
FT  60   &  TYC8409-365-1        &  9.09    &  s  &  ?       &  0.05   &  20   20   07.0    &  -48   28   41    \nl
FT  61   &  SAO230017            &  9.25    &  s  &  A0      &  0.06   &  20   03    51.4  &  -43   50   01    \nl
FT  62   &  SAO230111            &  9.68    &  s  &  ?       &  0.21    &  20   13   54.5   &  -46   33   23    \nl
FT  63   &  SAO230099            &  9.07    &  s  &  A0      &  0.19   &  20   12   22.3   &  -46   10 00   \nl
FT  64   &  USNO-A2-0450-38582716  &  B15.8   &  u  &  ?       &  *1.5    &  20   07    43.4  &  -44   56   45  \nl

%FT  64   &  USNO0450-38745261    &  B13.9   &  u  &  ?       &  *1.3    &  20   07    44.56  &  -44   57   58.92  \nl
FT  65   &  USNO0375-38856050    &  B12.8   &  u  &  ?       &  *1.1    &  20   16   32.2  &  -47   06    59   \nl
FT  66   &  HIC100184            &  6.13    &  s  &  F5V     &  0.48   &  20   19   17.7  &  -47   34   47    \nl
FT  67   &  TYC8392-1398-1       &  10.42   &  s  &  ?       &  0.46   &  20   12   25.6  &  -45   49   29   \nl
FT  68   &  TYC7959-412-1        &  10.74   &  s  &  ?       &  0.28   &  20   09    38.3  &  -44   44   52     \nl
FT  69   &  TYC7959-1706-1       &  11      &  s  &  ?       &  0.19   &  20   08    59.3  &  -44   30   19   \nl
FT  70   &  HIC99671             &  7.79    &  s  &  Ap      &  0.00   &  20   13   34.8  &  -45   35   26     \nl
FT  71   &  TYC8409-1802-1       &  9.78    &  s  &  ?       &  0.05    &  20   21   56.8  &  -47   43   25   \nl
FT  72   &  SAO230183            &  8.92    &  s  &  F0      &  0.30   &  20   24   00.7   &  -48   13   43   \nl
FT  73   &  TYC8414-154-1        &  8.93    &  s  &  ?       &  0.15   &  20   30   20.6  &  -49   26   29   \nl
%FT  73   &  TYC8414-544-1        &  9.31    &  s  &  ?       &  0.20   &  20   30   44.3  &  -49   23   09      \nl

FT  74   &  TYC7959-1973-1       &  10.57   &  s  &  ?       &  0.34    &  20   09    39.5  &  -44   18   56   \nl
FT  75   &  TYC8405-1915-1       &  10.85   &  s  &  ?       &  0.10   &  20   18   15.0  &  -46   31   36    \nl
FT  76   &  HIC100872            &  7.84    &  s  &  F3IV    &  0.43   &  20   27   11.1  &  -48   35   35    \nl
FT  77   &  SAO230082            &  9.58    &  s  &  A5      &  0.18   &  20   10   30.7   &  -44   08    04    \nl
%FT  78   &  TYC8410-449-1        &  11.87   &  s  &  ?       &  -0.31   &  20   26   39.6  &  -47   57   51     \nl

FT  78   &  TYC8410-1739-1       &  8.41    &  s  &  A7IV    &  0.26   &  20   26   38.3   &  -47   57   42     \nl
FT  79   &  SAO230096            &  9.26    &  s  &  A0      &  0.10   &  20   12   03.3   &  -44   15   42   \nl
FT  80   &  HIC99426             &  7.84    &  s  &  A3m     &  0.25   &  20   10   50.2  &  -43   36   11   \nl
FT  81   &  USNO-A2-0375-38789037  &  B13.6   &  u  &  ?       &  *-3.0   &  20   26   22.0  &  -47   30   44  \nl
%FT  81   &  USNO0375-39002379    &  B12.1   &  u  &  ?       &  *0.3    &  20   26   24.0  &  -47   31   02    \nl

FT  82   &  HIC99448             &  7.71    &  s  &  A4V     &  0.22   &  20   11   04.7    &  -43   28   28   \nl
FT  83   &  HIC100467            &  9.39    &  s  &  F0V     &  0.32    &  20   22   26.3  &  -46   26   58   \nl
FT  84   &  USNO0450-38842338    &  B14.4   &  u  &  ?       &  *-0.4   &  20   12   41.5  &  -43   50   53   \nl
FT  85   &  HIC99722             &  8.42    &  s  &  F8IV    &  0.44   &  20   14   06.4   &  -44   10   24   \nl
FT  86   &  SAO230212            &  7.65    &  s  &  F0      &  0.33   &  20   27   00.9   &  -47   15   34    \nl
FT  87   &  USNO0375-39045904    &  B13.3   &  u  &  ?       &  *-0.8   &  20   29   34.1   &  -47   47   26  \nl
FT  88   &  USNO0450-38892109    &  B12.5   &  u  &  ?       &  *0.7    &  20   15   38.7  &  -44   29   59   \nl
%FT  88   &  ESO284-G038          &  14.25   &  g  &  SA0     &  ?       &  20   15   54.65  &  -44   29   40    \nl
FT  89   &  TYC7960-215-1        &  9.7     &  s  &  A3      &  0.17    &  20   12   04.3   &  -43   23   53   \nl

FT  90   &  TYC8405-1234-1       &  9.78    &  s  &  ?       &  0.33   &  20   20   44.3   &  -45   39   49    \nl
FT  91   &  HIC100787            &  6.73    &  s  &  A9III   &  0.29   &  20   26   04.8   &  -46   39   36   \nl
FT  92   &  SAO230170            &  8.65    &  s  &  A0      &  0.09   &  20   21   57.2  &  -45   38   20   \nl
FT  93   &  HIC99806             &  8.19    &  s  &  A7V     &  0.21   &  20   14   59.8  &  -43   40   42  \nl
FT  94   &  SAO230230            &  9.36    &  s  &  A2      &  0.20   &  20   28   23.9  &  -46   57   21   \nl
FT  95   &  TYC8410-743-1        &  11.44   &  s  &  ?       &  0.22   &  20   33   45.99  &  -47   56   38   \nl
FT  96   &  SAO230200            &  8.95    &  s  &  ?       &  0.33   &  20   26   04.0      &  -46   09    29   \nl
FT  97   &  SAO230238            &  7.42    &  s  &  A0      &  0.05   &  20   29   38.6  &  -46   09    05    \nl
FT  98   &  HIC100487            &  7.94    &  s  &  A5m     &  0.34   &  20   22   38.1  &  -44   35   14   \nl
FT  99   &  TYC8406-29-1         &  10.71   &  s  &  ?       &  1.06    &  20   34   00.4    &  -46   51   16    \nl
%FT  99   &  USNO0375-39104026    &  B12.5   &  u  &  ?       &  *1.3    &  20   33   57.6  &  -46   50   43.9  \nl

FT  100  &  TYC8406-795-1        &  9.57    &  s  &  ?       &  0.33   &  20   29   53.0  &  -45   54   48   \nl
FT  101  &  SAO230237            &  8.35    &  s  &  ?       &  0.23   &  20   29   30.5  &  -45   22   58   \nl
FT  102  &  SAO230215            &  8.16    &  s  &  F0      &  0.33   &  20   27   13.6   &  -44   45   31   \nl
FT  103  &  HIC100528            &  8.39    &  s  &  A6IV    &  0.23   &  20   23   02.1    &  -43   40   14    \nl
%FT  104  &  IUE22943127          &  B12.7   &  u  &  ?       &  ?       &  20   22   49.0  &  -43   30   11  \nl
FT  104  &  USNO-A2-0450-38843012  &  B13.6   &  u  &  ?       &  *1.1   &  20   22   45.4  &  -43   29   43  \nl

%FT  105  &  TYC8406-215-1        &  9.21    &  s  &  ?       &  0.91   &  20   35   39.77  &  -46   41   21.1   \nl
%FT  105  &  TYC8406-1662-1       &  9.8     &  s  &  ?       &  1.04   &  20   35   24.73  &  -46   39   12.8   \nl
FT 105 & USNO-A2-0375-38915243 & B14.9 & s & ? & *-0.3 & 20 35 49.7 & -46 37 46 \nl

FT  106  &  TYC7961-435-1        &  9.89    &  s  &  ?       &  0.14   &  20   23   54.1  &  -43   39   11   \nl
FT  107  &  TYC7961-1763-1       &  10.5    &  s  &  ?       &  0.17   &  20   29   19.0  &  -44   57   18   \nl
FT  108  &  NGC6902              &  11.64   &  ig &  SA(r)b  &  0.62    &  20   24   27.7   &  -43   39   09     \nl
FT  109  &  SAO230295            &  10.23   &  s  &  A0      &  0.03   &  20   36   54.6  &  -46   27   22   \nl
FT  110  &  TYC8406-1679-1       &  8.00       &  s  &  F0      &  0.3     &  20   32   09.7   &  -45   21   14    \nl
%FT  110  &  TYC8406-1679-2/3     &  9.7     &  s  &  F3V     &  0.42    &  20   32   09.36   &  -45   21   19.5   \nl

FT  111  &  TYC8406-457-1/2      &  7.52    &  s  &  A7III   &  0.28   &  20   36   30.5   &  -45   33   28    \nl
FT  112  &  USNO0450-39114689    &  B12.2   &  u  &  ?       &  *1.0    &  20   30   14.1   &  -44   00    30  \nl
FT  113  &  TYC8399-463-1        &  10.52   &  s  &  ?       &  0.17   &  20   01    32.4   &  -50   17   46   \nl
FT  114  &  USNO0375-38638499    &  B11.9   &  u  &  ?       &  *0.7    &  20   02    59.4  &  -50   17   45   \nl
FT  115  &  USNO0375-38534372    &  B13.7   &  u  &  ?       &  *1.4    &  19   57   01.8    &  -48   18   58  \nl
%FT  116  &  USNO0375-38612384    &  B13.2   &  u  &  ?       &  *0.4    &  20   01    27.5   &  -49   35   15  \nl
FT  116  &  USNO-A2-0375-38402237 &  B12.3   &  u  &  ?       &  *0.7    &  20   01    19.7  &  -49   33   04   \nl
FT  117  &  USNO0375-38485210    &  B13.9   &  u  &  ?       &  ?       &  19   54   22.9   &  -47   37   44   \nl
%FT  117  &  USNO0375-38482995    &  B13.8   &  u  &  ?       &  ?       &  19   54   15.9   &  -47   35   44.07  \nl

FT  118  &  USNO0375-38502981    &  B11.9   &  u  &  ?       &  ?       &  19   55   19.0  &  -47   48   48  \nl
FT  119  &  TYC8395-953-1        &  11.49   &  s  &  ?       &  0.04   &  19   57   16.1  &  -48   21   29   \nl
FT  120  &  TYC8400-336-1        &  10.97   &  s  &  ?       &  0.34   &  20   03    56.4   &  -49   48   25    \nl
FT  121  &  SAO22994             &  9.61    &  s  &  ?       &  0.21    &  19   56   57.0   &  -47   25   22    \nl
FT  122  &  USNO-A2-0375-38326701  &  B12.4   &  u  &  ?       &  *1.0    &  19   57   01.1   &  -47   03    45  \nl
%FT  122  &  USNO0375-38532456    &  B14.8   &  u  &  ?       &  *0.0    &  19   56   55.15  &  -47   02    35.75  \nl

FT  123  &  TYC8391-843-1        &  10.47   &  s  &  ?       &  0.24   &  19   55   20.5  &  -46   47   57   \nl
FT  124  &  USNO0375-38606749    &  B13.8   &  u  &  ?       &  *0.5    &  20   01    08.3   &  -48   28   31  \nl
FT  125  &  TYC8391-2312-1       &  10.04   &  s  &  ?       &  0.40   &  19   54   35.9  &  -46   30   37   \nl
FT  126  &  USNO0375-38593648    &  B15.4   &  u  &  ?       &  ?       &  20   00    22.2  &  -47   55   22  \nl
FT  127  &  TYC8391-1762-1       &  10.69   &  s  &  ?       &  0.28   &  19   54   37.7   &  -46   13   35   \nl
FT  128  &  USNO0375-38709646    &  B12.3   &  u  &  ?       &  *-0.4   &  20   07    11.4   &  -49   30   04   \nl
FT  129  &  TYC8404-1258-1       &  8.53    &  s  &  ?       &  0.56   &  20   12   02.9   &  -50   43   23   \nl
FT  130  &  TYC8395-1998-1       &  10.5    &  s  &  ?       &  0.83   &  19   59   33.0   &  -47   04    30   \nl
FT  131  &  NGC6845/A/B/C/FD      &  14.28   &  ig &  SBb?pec &  ?       &  20   01    05.8    &  -47   03    34     \nl
FT  132  &  PGC063901            &  14.27   &  gp &  SAB     &  *0.2    &  19   58   17.6   &  -46   06    46    \nl
FT  133  &  SAO98233             &  8.64    &  s  &  F5IV    &  0.01   &  19   57   45.2   &  -45   49   39     \nl
FT  134  &  USNO0375-38806618    &  B15.3   &  u  &  ?       &  *0.1    &  20   13   16.6  &  -49   36   20  \nl
FT  135  &  TYC8396-154-1        &  10.66   &  s  &  ?       &  0.24  &  20   09    52.3  &  -48   34   30   \nl
FT  136  &  TYC8391-677-1        &  10.85   &  s  &  ?       &  0.59   &  19   58   53.2  &  -45   05    24    \nl
%FT  137  &  USNO0375-38635211    &  B11.8   &  u  &  ?       &  *1.1    &  20   02    48.02  &  -46   01    08.27   \nl

FT  137  &  USNO-A2-0375-38425789  &  B11.1   &  u  &  ?       &  *0.5    &  20   02    43.4  &  -45   57   22   \nl
%FT  138  &  USNO0375-38849874    &  B15.9   &  u  &  ?       &  *0.8    &  20   16   07.71   &  -48   49   56.92  \nl
%FT  138  &  USNO0375-38852223    &  B14.3   &  u  &  ?       &  ?       &  20   16   16.91  &  -48   50   34.56  \nl

FT  138  &  USNO-A2-0375-38637967 &  B13.6   &  u  &  ?       &  *0.2 &  20   15   59.7  &  -48   51   28   \nl
FT  139  &  TYC8392-28-1         &  10.59   &  s  &  ?       &  0.15   &  20   07    57.6  &  -46   43   45   \nl
FT  140  &  TYC8413-614-1        &  9.98    &  s  &  ?       &  0.35   &  20   20   38.8   &  -49   49 00   \nl
FT  141  &  USNO0375-38888302    &  B12.7   &  u  &  ?       &  *-0.8   &  20   18   36.2   &  -49   13   07     \nl
FT  142  &  TYC8396-418-1        &  10.63   &  s  &  ?       &  0.91   &  20   14   43.0  &  -48   12   50   \nl
FT  143  &  USNO0375-38910011    &  B13.4   &  u  &  ?       &  *0.8    &  20   20   01.1   &  -49   19   57  \nl
%FT  144  &  NGC6899              &  13.41   &  ig &  SABbc   &  ?       &  20   24   21.7   &  -50   25   58     \nl
FT  144  &  TYC8413-1738-1       &  10      &  s  &  ?       &  0.34   &  20   24   36.6  &  -50   25   20   \nl

FT  145  &  TYC8392-1262-1       &  10.06   &  s  &  ?       &  0.65   &  20   06    16.8   &  -45   54   16    \nl
FT  146  &  ESO234-G004          &  15.27   &  gp &  SBpec   &  ?       &  20   20   43.4  &  -49   07    29   \nl
FT  147  &  USNO-A2-0375-38528298 &  B15.8   &  u  &  ?       &  *-0.2   &  20   08    55.8   &  -46   05    47  \nl
%FT  147  &  USNO0375-38737076    &  B14.7   &  u  &  ?       &  *0.6    &  20   08    52.29  &  -46   05    34.92  \nl
FT  148  &  USNO0375-38748771    &  B11.3   &  u  &  ?       &  *0.3    &  20   09    35.9  &  -46   07    28  \nl
FT  149  &  USNO0375-38753431    &  B12.6   &  u  &  ?       &  *1.0    &  20   09    53.4  &  -46   03    28  \nl
FT  150  &  TYC7959-742-1        &  11.12   &  s  &  ?       &  0.15   &  20   05    11.9  &  -44   39   32    \nl
FT  151  &  USNO0450-38690235    &  B13.5   &  u  &  ?       &  *1.2    &  20   04    58.4   &  -44   29   13   \nl
FT  152  &  USNO-A2-0375-38561392  &  B15.7   &  u  &  ?       &  *0.0    &  20   10   59.6  &  -45   53 50  \nl
%FT  152  &  TYC8392-1452-1       &  10.3    &  s  &  ?       &  0.41    &  20   10   56.31  &  -45   51   26     \nl
FT  153  &  USNO0375-38758273    &  13.3    &  u  &  ?       &  *0.8    &  20   10   11.8   &  -45   41   40  \nl

FT  154  &  USNO0375-38732664    &  B15.9   &  u  &  ?       &  *-0.5   &  20   08    36.3   &  -45   05    16  \nl
FT  155  &  USNO0375-38963244    &  B12.7   &  u  &  ?       &  *1.4    &  20   23   35.0   &  -48   49   06   \nl
FT  156  &  USNO-A2-0450-38583089  &  B17.7   &  u  &  ?       &  *0.1    &  20   07   44.6  &  -44   37 38   \nl
%FT  156  &  PKS2004-447          &  19.3    &  qs &  ?       &  ?       &  20   07    57.08  &  -44   34   47  \nl
FT  157  &  USNO0450-38718073    &  B14.7   &  u  &  ?       &  *-0.2   &  20   06    21.4   &  -44   03    01    \nl
FT  158  &  TYC8405-885-1        &  10.36   &  s  &  ?       &  0.37    &  20   15   24.7   &  -46   19   50   \nl
FT  159  &  USNO0450-38794373    &  B14.1   &  u  &  ?       &  *1.0    &  20   10   16.8   &  -44   52   15    \nl
FT  160  &  SAO230055            &  8.49    &  s  &  F5      &  0.441   &  20   08    01.3   &  -44   11   33   \nl
FT  161  &  ESO284-IG045         &  14      &  ig &  SABbc   &  ?       &  20   16   48.6  &  -46   31   55   \nl
FT  162  &  SAO230119            &  9.75    &  s  &  F5      &  0.38   &  20   15   12.5  &  -46   03    12   \nl
FT  163  &  TYC7959-962-1        &  10.18   &  s  &  ?       &  0.44   &  20   07    49.5   &  -43   37   54   \nl
FT  164  &  USNO0375-39013302    &  B14.4   &  u  &  ?       &  *0.9    &  20   27   11.4  &  -48   19   47   \nl
%FT  165  &  TYC8409-1814-1       &  10.61   &  s  &  ?       &  1.08    &  20   25   34.12  &  -47   48   59.4   \nl

FT  165  &  USNO-A2-0375-38776135 &  B12.0   &  u  &  ?       & *0.0    &  20   25   27.5  &  -47   51   23  \nl
FT  166  &  TYC7960-1677-1       &  9.77    &  s  &  ?       &  0.31   &  20   14   09.1    &  -44   51   02    \nl
FT  167  &  TYC8414-685-1        &  10.21   &  s  &  ?       &  0.36   &  20   34   24.2  &  -49   05    05    \nl
FT  168  &  USNO0375-38887188    &  B15.1   &  u  &  ?       &  ?       &  20   18   32.0  &  -45   20   59   \nl
FT  169  &  PGC064404            &  14.31   &  pm &  SABbcp  &  0.95    &  20   16   45.5   &  -44   41   43     \nl
FT  169  &  PGC064399            &  14.51   &  pm &  SBdm    &  1.17   &  20   16   31.0  &  -44   42   32   \nl
FT  170  &  SAO230206            &  9.23    &  s  &  F2      &  0.37   &  20   26   48.6  &  -46   26   34    \nl
FT  171  &  TYC8410-1555-1       &  11.42   &  s  &  ?       &  0.37   &  20   35   23.8  &  -48   19   20   \nl
FT  172  &  USNO0375-38983401    &  B15.2   &  u  &  ?       &  *1.1    &  20   25   03.5   &  -45   42   55   \nl
FT  173  &  TYC8406-1146-1       &  11.11   &  s  &  ?       &  0.07   &  20   29   17.2  &  -46   27   58    \nl
FT  174  &  HIC101168            &  9.17    &  s  &  F5V     &  0.41   &  20   30   22.4   &  -46   27   20   \nl
FT  175  &  USNO0375-39019592    &  B14.2   &  u  &  ?       &  *1.3    &  20   27   39.3   &  -45   40   49   \nl
FT  176  &  USNO0450-38948511    &  B12.6   &  u  &  ?       &  *0.5    &  20   19   12.5  &  -43   34   02   \nl
FT  177  &  USNO0450-39036632    &  B13.6   &  u  &  ?       &  *1.4    &  20   24   53.5  &  -44   37   31  \nl
FT  178  &  SAO230167            &  9.75    &  s  &  F0      &  0.47   &  20   21   34.2   &  -43   49   17    \nl
FT  179  &  USNO0375-39120597    &  B12.8   &  u  &  ?       &  *0.8    &  20   35   14.8   &  -46   58   10   \nl
FT  180  &  USNO0450-39039977    &  B15.9   &  u  &  ?       &  *0.8    &  20   25   06.8    &  -44   27   39   \nl
%FT  181  &  USNO0450-39083238    &  B13.9   &  u  &  ?       &  *1.9    &  20   28   03.7   &  -44   59   34  \nl
FT  181  &  USNO-A2-0375-38811091 &  B13.9   &  u  &  ?       &  *1.2    &  20   27   58.9  &  -45   00    52  \nl

%FT  181  &  USNO0450-39079488    &  B13.6   &  u  &  ?       &  *1.2    &  20   27   48.38  &  -44   59   43.48  \nl
FT  182  &  TYC8406-452-1        &  10.59   &  s  &  ?       &  0.36   &  20   29   12.5  &  -45   07    14     \nl
FT  183  &  TYC7962-710-1        &  9.85    &  s  &  ?       &  0.52   &  20   31   12.8  &  -44   45   57     \nl
FT  184  &  TYC8414-669-1        &  8.46    &  s  &  A2Vn    &  0.10   &  20   29   26.78 &  -49   46   59  \nl
FT  185  &  TYC8414-387-1        &  10.66   &  s  &  ?       &  -0.12  &  20   29   48.9   &  -49   52   24   \nl
FT  186  &  HIC97756             &  8.31    &  s  &  A7IIIm  &  0.28    &  19   51   58.9  &  -46   51   42    \nl
FT  187  &  TYC7960-817-1        &  9.72    &  s  &  ?       &  0.38    &  20   15   08.2   &  -43   34   14    \nl
FT  188  &  SAO230029            &  9.67    &  s  &  F0      &  0.43   &  20   05    08.9   &  -47   21   42   \nl
FT  189  &  USNO0450-39025207    &  B13.2   &  u  &  ?       &  *2.0    &  20   24   07.9   &  -43   41   10   \nl

\enddata

\tablecomments{The column Sr. contains coding as follows: s=star, u=unidentified, ig=interacting pair
of galaxies, qs=QSOs, gp=galaxy in a pair, where only one of the members is listed, 
pm=member of a pair of galaxies, where both members of the pair are listed, ag=active galactic nucleus,
bg=starburst galaxy. The colour B-V, when preceeded by a star, indicates that the colour index originates from
the USNO catalog red and blue magnitudes. In most of these cases, the optical magnitude is the USNO
``blue'' and is marked by a B prefix.}

\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecaption{Summary of results}
\small
\tablehead{\colhead{Field} & \colhead{Detections} &
\colhead{Extragalactic} & \colhead{Stellar} & 
\colhead{Unclassified} }
\startdata
Dor & 142 & 13 & 102 & 27  \nl
Cen & 249 & 11 & 159 & 79 \nl 
M83 & 197 & 20 & 169 & 9 \nl
Tel & 189 & 8 & 127 & 54 \nl \hline
Total & 777 & 78 & 509 & 287  \nl

\enddata

\tablecomments{Some of the objects labeled {\bf u} in Table 4 are most likely stars, but
lacking a positive identification as such we keep these in the ``unknown'' bin.}

\end{deluxetable}

\newpage

\begin{deluxetable}{lllccccc}
\tablecaption{Extragalactic UV sources}
\small
\tablehead{\colhead{Source} & \colhead{Name} & \colhead{Type} & \colhead{UV} &
\colhead{V(or B)} & \colhead{B-V} & 
\colhead{Remarks} }
\startdata
FC 27  & ESO 323-G025  & SA(rs)b & 12.16$\pm$0.20 & 13.39 &  1.17    & \nl
FC 32  & NGC 4553      & SA(r)0  & 12.51$\pm$0.58 & 12.17  & 1.02 & \nl
FC 44  & USNO          & SAB(r)cd   & 10.66$\pm$0.26 & 9.9   & *-1.3 & \nl
FC 61  & PGC 042966    & E?      & 13.06$\pm$0.57 & 12.72 &  1.08     & \nl
FC 71  & NGC 4683      & SB(s)0  & 12.58$\pm$0.43 & 13.8  & 0.93  & \nl
FC 75  & NGC 4930      & SB(rs)bc  & 12.65$\pm$0.44 & 12.0  & 0.76  & \nl
FC 161 & NGC 4679      & SA(s)bc & 13.32$\pm$0.45 & 11.94 &  1.38     & \nl
FC 186 & ESO 323-G054  & S       & 13.68$\pm$0.61 & 14.86 &       & \nl
FC 229 & ESO 269-IG056 & SB(s)m pec & 11.92$\pm$0.46 & 14.01 &       & \nl
FC 235 & ESO 269-IG022/3 & S0+E   & 12.74$\pm$0.34 & 14.75+16.17  &  & Int.pair \nl
FC 238 & PGC044774       & SAB(s) pec & 12.58$\pm$0.61 & 16.0 &        & \nl
FD 41  & NGC 1566      & SAB(rs)bc Sy1 & 9.68$\pm$0.19 & 10.33 & 0.56  & Xrays \nl
FD 53  & NGC 1602      & IB(s)m pec & 12.29$\pm$0.48 & 12.98 & 0.35  & \nl
FD 62  & EUVEJ0425-57.1 & Sy1    & 12.03$\pm$0.36 & 14.1  & *-0.6 & Xrays \nl
FD 77  & ESO 118-G034   & S0 pec   & 11.64$\pm$0.39 & 13.04 & 0.44  & HII gal. \nl
FD 82  & NGC 1522      & S0 pec   & 12.62$\pm$0.57 & 13.56 & 0.27  & \nl
FD 86  & NGC 1515      & SAB(s)bc      & 12.90$\pm$0.67 & 11.20 & 0.85  & \nl
FD 93  & IC 2032        & IAB(s)m pec  & 12.89$\pm$0.68 & 14.73 & *-3.6 & \nl
FD 97  & NGC 1536      & SB(s)c pec   & 12.92$\pm$0.58 & 12.52 & 0.63  & \nl
FD 100 & IC 2073        & SB(s)cd? pec   & 11.73$\pm$0.37 & 13.78 & 0.77  & \nl
FD 111 & PGC 015445 & E   & 14.16$\pm$2.76 & 15.0  & *0.7 & \nl
FD 118 & ESO 157-G044  & IB(s)m  & 12.19$\pm$0.60  & 14.87 &      & \nl
FD 134 & HE0442-5652 & QSO z=0.34 & 12.69$\pm$0.59 & 16.3 & *0.2 & \nl
FD 142b & USNO         & QSO z=0.29 & 11.55$\pm$0.25 & 15.6 & *-0.2 & IRAS FSC 25+60 \nl
FM 28  & NGC 5291/B    & S pec    & 12.57$\pm$0.47 & 14.0  &  & Int.pair    \nl
FM 49  & NGC 5264      & IB(s)m  & 11.14$\pm$0.23 & 12.00  & 0.60  & DDO 242 \nl
FM 55  & HE1337-2919 & QSO     & 12.02$\pm$0.32 & 16.06 &       & candidate \nl
FM 58  & NGC 5253      & Im pec  & 9.89$\pm$0.19 & 10.87 & 0.38  & *burst, IUE \nl
FM 69  & HE1334-2739 & QSO     & 12.59$\pm$0.46 & 16.41 &       & candidate \nl
FM 70  & NGC 5236=M83     & SAB(s)c & 7.92$\pm$0.17 & 7.54  & 0.66  & *burst; Xray; IUE \nl
FM 71  & IC 4293        & SA0     & 12.21$\pm$0.38 & 13.50 & *1.5  & \nl
FM 104 & GSC07265-02231 & Em.ln.gal. & 11.77$\pm$0.29  & 12.7 & *0.0 & Abell 3558 z$\approx$0.04 ? \nl
FM 112 & IC 4248       & S?      & 12.87$\pm$0.50 & 13.85 & *0.7  & \nl
FM 124 & ESO 445-G076    & S       & 12.83$\pm$0.69 & 14.66 & *0.6  & \nl
FM 126 & HE1348-2751 & QSO     & 12.22$\pm$0.43 & 16.62 &       & candidate & \nl
FM 130 & HE1348-2751 & QSO     & 12.45$\pm$0.46 & 16.62 &       & candidate & \nl
FM 132 & IC 4327       & SB(s)c? & 13.62$\pm$0.85 & 13.89 & 0.61 & \nl
FM 141 & IC 4318      & S?       & 13.50$\pm$0.46 & 14.54 &      & \nl
FM 142 & ESO-LV4450171      & S       & 14.07$\pm$0.71 & 17.03 &      & \nl
FM 152b & HE1336-2624 & QSO    & 13.04$\pm$0.60 & 16.53 &      & candidate \nl
FM 163 & ESO 444-G075    & I?      & 13.74$\pm$0.58 & 14.27 & *0.7 & \nl
FM 175 & ESO 444-G046    & cD       & 13.91$\pm$0.56 & 13.85  &      &  Abell 3558 z$\approx$0.04 ? \nl
FM 176 & ESO 444-G037    & SB(s)dm: & 13.63$\pm$0.79 & 14.82 & *0.6 & LSB; UGCA 358 \nl
FM 181 & NGC 5135      & SB(l)ab & 13.84$\pm$1.01 & 12.11 & 0.77 & Tol 34; *burst+Sy2; IUE \nl
FM 185 & HE1317-2937 & Em.ln.gal. & 13.64$\pm$1.23 & 17.79 &   & \nl
FT 32  & NGC 6851 A+B  & SB (rs)d+SB(s)m     & 10.08$\pm$0.20 & 14.81+16.67 & 0.84 & \nl
FT 34  & EUVEJ2009-48.8 & QSO    & 11.56$\pm$0.34 & 15.3  & *0.6 & BL Lac z=0.071; Xray \nl
FT 108 & NGC 6920      & SA0  & 11.75$\pm$0.33 & 12.35 & 1.22 & \nl
FT 131 & NGC 6845 ABCD & Group & 12.50$\pm$0.54 & 14.28 &      & Interacting \nl
FT 132 & PGC 063901    & SAB(rs)bc     & 13.46$\pm$0.73 & 14.27 & *0.2 & \nl
FT 146 & ESO 234-G004 &  SB(s)dm pec  & 12.77$\pm$0.66 & 15.27 &      & \nl
FT 161 & ESO 284-IG045 & SAB(rs)bc:   & 13.05$\pm$0.74 & 13.32 & 0.68      & \nl
FT 169a & PGC 064404   & SAB(s)bc pec  & 12.44$\pm$0.52 & 14.31 & 0.95 & NELG \nl
FT 169b & PGC 064399   & SB(s)dm    & 12.44$\pm$0.52  & 14.51 & 1.17 & \nl

\enddata

\tablecomments{The various mentions in the ``Remarks'' column are: *burst=star burst, Xray=source
detected as emitting X-rays, IUE=IUE UV spectra available. We do not repeat the entire 
identified for sources with only USNO-A2.0 identifications.
Whenever the B-V column has an entry marked with an asterisc this implies that the colour
listed is B-R from the USNO A2.0 catalog.}

\end{deluxetable}
